The New Formulation of Higgs Effective Field Theory

We present the explicit construction of the effective field theory (EFT) of standard model mass eigenstates. The EFT, which is invariant under $U(1)_{\text{e.m.}}\times SU(3)_c$, is constructed based on the on-shell method and Young Tableau technique. This EFT serves as a new formulation of the Higgs EFT (HEFT), which can describe the infrared effects of new physics at the electroweak symmetry-breaking phase with greater conciseness. The current HEFT operator basis has a clear physical interpretation, making it more accessible for research in phenomenology. A complete list of HEFT operator bases for any-point vertices up to any dimension could be provided, and three- and four-point bases are provided as examples. Additionally, this framework realized as a Mathematica program can be used to construct the EFT of any type of dark matter or particles with any spin.

==> (inline-0) <==
\begin{longtable}[c]{|l|l|l|}
    \hline
    \multicolumn{3}{|c|}{ $u \bar{u} \nu \bar{\nu} \quad \pd=6 \quad \mathcal{O}_{6}^{1\sim 10}$} \\ \hline
    \endfirsthead %
    \endhead%
    \hline
    \endfoot%
    $ \displaystyle \left( {u}_{R}^{a} {\nu}_{R} \right) \left( {\bar{u}}_{L a} {\bar{\nu}}_{L} \right) $ & $ \displaystyle \left( {\bar{u}}_{L a} {\bar{\nu}}_{L} \right) \left( {u}_{L}^{a} {\nu}_{L} \right) $ & $ \displaystyle \left( {u}_{R}^{a} {\nu}_{R} \right) \left( {\bar{u}}_{R a} {\bar{\nu}}_{R} \right) $\\ \hline
    $ \displaystyle \left( {u}_{R}^{a} {\bar{u}}_{L a} \right) \left( {\nu}_{R} {\bar{\nu}}_{L} \right) $ & $ \displaystyle \left( {u}_{R}^{a} {\bar{\nu}}_{L} \right) \left( {\bar{u}}_{R a} {\nu}_{L} \right) $ & $ \displaystyle \left( {u}_{R}^{a} {\bar{u}}_{L a} \right) \left( {\nu}_{L} {\bar{\nu}}_{R} \right) $\\ \hline
    $ \displaystyle \left( {\nu}_{R} {\bar{\nu}}_{L} \right) \left( {u}_{L}^{a} {\bar{u}}_{R a} \right) $ & $ \displaystyle \left( {\bar{u}}_{L a} {\nu}_{R} \right) \left( {u}_{L}^{a} {\bar{\nu}}_{R} \right) $ & $ \displaystyle \left( {u}_{L}^{a} {\nu}_{L} \right) \left( {\bar{u}}_{R a} {\bar{\nu}}_{R} \right) $\\ \hline
    $ \displaystyle \left( {u}_{L}^{a} {\bar{u}}_{R a} \right) \left( {\nu}_{L} {\bar{\nu}}_{R} \right) $ &    &   \\ 
\end{longtable}
$\bullet$ {Dimension = 7, $\mathcal{O}_{7}^{1\sim 8}$ }
\begin{longtable}[c]{|l|l|l|}
    \hline
    \multicolumn{3}{|c|}{ $u \bar{u} \nu \bar{\nu} \quad \pd=7 \quad \mathcal{O}_{7}^{1\sim 8}$} \\ \hline
    \endfirsthead %
    \endhead%
    \hline
    \endfoot%
    $ \displaystyle \left( {\bar{u}}_{L a} \left( D_{\mu} {\bar{\nu}}_{L} \right) \right) \left( {\nu}_{R} \bar{\sigma}^{\mu} {u}_{L}^{a} \right) $ & $ \displaystyle \left( {u}_{R}^{a} \left( D_{\mu} {\bar{\nu}}_{L} \right) \right) \left( {\bar{u}}_{L a} \bar{\sigma}^{\mu} {\nu}_{L} \right) $ & $ \displaystyle \left( \left( D_{\mu} {\bar{u}}_{R a} \right) {\bar{\nu}}_{R} \right) \left( {u}_{R}^{a} \bar{\sigma}^{\mu} {\nu}_{L} \right) $\\ \hline
    $ \displaystyle \left( {u}_{R}^{a} \left( D_{\mu} {\bar{\nu}}_{L} \right) \right) \left( {\nu}_{R} \bar{\sigma}^{\mu} {\bar{u}}_{R a} \right) $ & $ \displaystyle \left( {u}_{R}^{a} \left( D_{\mu} {\nu}_{R} \right) \right) \left( {\bar{u}}_{L a} \bar{\sigma}^{\mu} {\bar{\nu}}_{R} \right) $ & $ \displaystyle \left( {\bar{u}}_{R a} \left( D_{\mu} {\nu}_{L} \right) \right) \left( {\bar{\nu}}_{L} \bar{\sigma}^{\mu} {u}_{L}^{a} \right) $\\ \hline
    $ \displaystyle \left( \left( D_{\mu} {\nu}_{L} \right) {\bar{\nu}}_{R} \right) \left( {\bar{u}}_{L a} \bar{\sigma}^{\mu} {u}_{L}^{a} \right) $ & $ \displaystyle \left( {\bar{u}}_{R a} \left( D_{\mu} {\bar{\nu}}_{R} \right) \right) \left( {\nu}_{R} \bar{\sigma}^{\mu} {u}_{L}^{a} \right) $ &   \\ 
\end{longtable}
$\bullet$ {Dimension = 8, $\mathcal{O}_{8}^{1\sim 18}$ }
\begin{longtable}[c]{|l|l|}
    \hline
    \multicolumn{2}{|c|}{ $u \bar{u} \nu \bar{\nu} \quad \pd=8 \quad \mathcal{O}_{8}^{1\sim 18}$} \\ \hline
    \endfirsthead %
    \endhead%
    \hline
    \endfoot%
    $ \displaystyle \left( {u}_{R}^{a} {\bar{\nu}}_{L} \right) \left( \left( D_{\nu} {\bar{u}}_{L a} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( D_{\mu} {\nu}_{R} \right) \right) $ & $ \displaystyle \left( {u}_{L}^{a} {\nu}_{L} \right) \left( \left( D_{\nu} {\bar{u}}_{L a} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( D_{\mu} {\bar{\nu}}_{L} \right) \right) $\\ \hline
    $ \displaystyle \left( {u}_{R}^{a} \left( D_{\mu} {\bar{\nu}}_{L} \right) \right) \left( \left( D_{\nu} {\bar{u}}_{L a} \right) \bar{\sigma}^{\mu} \sigma^{\nu} {\nu}_{R} \right) $ & $ \displaystyle \left( {\bar{u}}_{R a} \left( D_{\nu} {\nu}_{L} \right) \right) \left( {u}_{R}^{a} \bar{\sigma}^{\mu} \sigma^{\nu} \left( D_{\mu} {\bar{\nu}}_{L} \right) \right) $\\ \hline
    $ \displaystyle \left( {u}_{R}^{a} {\nu}_{R} \right) \left( \left( D_{\nu} {\bar{u}}_{L a} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( D_{\mu} {\bar{\nu}}_{L} \right) \right) $ & $ \displaystyle \left( \left( D_{\nu} {\nu}_{L} \right) \left( D_{\mu} {\bar{\nu}}_{R} \right) \right) \left( {u}_{R}^{a} \bar{\sigma}^{\mu} \sigma^{\nu} {\bar{u}}_{L a} \right) $\\ \hline
    $ \displaystyle \left( \left( D_{\nu} {\bar{u}}_{L a} \right) \bar{\sigma}^{\mu} {u}_{L}^{a} \right) \left( {\bar{\nu}}_{L} \bar{\sigma}^{\nu} \left( D_{\mu} {\nu}_{L} \right) \right) $ & $ \displaystyle \left( {\bar{u}}_{L a} \left( D_{\nu} {\nu}_{R} \right) \right) \left( {u}_{L}^{a} \sigma^{\mu} \bar{\sigma}^{\nu} \left( D_{\mu} {\bar{\nu}}_{R} \right) \right) $\\ \hline
    $ \displaystyle \left( \left( D_{\nu} {\bar{u}}_{L a} \right) \bar{\sigma}^{\mu} {u}_{L}^{a} \right) \left( \left( D_{\mu} {\nu}_{R} \right) \bar{\sigma}^{\nu} {\bar{\nu}}_{R} \right) $ & $ \displaystyle \left( {u}_{R}^{a} {\nu}_{R} \right) \left( \left( D_{\nu} {\bar{u}}_{R a} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( D_{\mu} {\bar{\nu}}_{R} \right) \right) $\\ \hline
    $ \displaystyle \left( \left( D_{\nu} {\bar{u}}_{R a} \right) \left( D_{\mu} {\nu}_{L} \right) \right) \left( {u}_{R}^{a} \bar{\sigma}^{\mu} \sigma^{\nu} {\bar{\nu}}_{L} \right) $ & $ \displaystyle \left( {u}_{R}^{a} \left( D_{\nu} {\bar{u}}_{L a} \right) \right) \left( {\nu}_{L} \sigma^{\mu} \bar{\sigma}^{\nu} \left( D_{\mu} {\bar{\nu}}_{R} \right) \right) $\\ \hline
    $ \displaystyle \left( \left( D_{\nu} {\bar{u}}_{R a} \right) {\bar{\nu}}_{R} \right) \left( {u}_{R}^{a} \bar{\sigma}^{\mu} \sigma^{\nu} \left( D_{\mu} {\nu}_{R} \right) \right) $ & $ \displaystyle \left( {u}_{L}^{a} {\nu}_{L} \right) \left( \left( D_{\nu} {\bar{u}}_{R a} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( D_{\mu} {\bar{\nu}}_{R} \right) \right) $\\ \hline
    $ \displaystyle \left( \left( D_{\nu} {\nu}_{R} \right) \bar{\sigma}^{\mu} {\bar{u}}_{R a} \right) \left( \left( D_{\mu} {\bar{\nu}}_{L} \right) \bar{\sigma}^{\nu} {u}_{L}^{a} \right) $ & $ \displaystyle \left( \left( D_{\mu} {\nu}_{L} \right) \left( D_{\nu} {\bar{\nu}}_{R} \right) \right) \left( {u}_{L}^{a} \sigma^{\mu} \bar{\sigma}^{\nu} {\bar{u}}_{R a} \right) $\\ \hline
    $ \displaystyle \left( {u}_{L}^{a} {\bar{u}}_{R a} \right) \left( \left( D_{\nu} {\nu}_{R} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( D_{\mu} {\bar{\nu}}_{L} \right) \right) $ & $ \displaystyle \left( {u}_{L}^{a} {\bar{u}}_{R a} \right) \left( \left( D_{\nu} {\nu}_{L} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( D_{\mu} {\bar{\nu}}_{R} \right) \right) $\\ 
\end{longtable}
\begin{longtable}[c]{|l|l|}
    \hline
    \multicolumn{2}{|c|}{ $u \bar{u} d \bar{d} \quad \pd=6 \quad \mathcal{O}_{6}^{1\sim 20}$} \\ \hline
    \endfirsthead %
    \endhead%
    \hline
    \endfoot%
    $ \displaystyle \left( {u}_{R}^{a} {d}_{R}^{b} \right) \left( {\bar{u}}_{L a} {\bar{d}}_{L b} \right) $ & $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( {u}_{R}^{a} {d}_{R}^{b} \right) \epsilon^{c d g} \left( {\bar{u}}_{L g} \epsilon^{e f h} {\bar{d}}_{L h} \right) $\\ \hline
    $ \displaystyle \left( {u}_{R}^{a} {\bar{u}}_{L a} \right) \left( {d}_{R}^{b} {\bar{d}}_{L b} \right) $ & $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( {u}_{R}^{a} \epsilon^{c d g} {\bar{u}}_{L g} \right) \left( {d}_{R}^{b} \epsilon^{e f h} {\bar{d}}_{L h} \right) $\\ \hline
    $ \displaystyle \left( {d}_{R}^{b} {\bar{d}}_{L b} \right) \left( {u}_{L}^{a} {\bar{u}}_{R a} \right) $ & $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( {d}_{R}^{b} \epsilon^{e f h} {\bar{d}}_{L h} \right) \left( {u}_{L}^{a} \epsilon^{c d g} {\bar{u}}_{R g} \right) $\\ \hline
    $ \displaystyle \left( {\bar{u}}_{L a} {\bar{d}}_{L b} \right) \left( {u}_{L}^{a} {d}_{L}^{b} \right) $ & $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \epsilon^{c d g} \left( {\bar{u}}_{L g} \epsilon^{e f h} {\bar{d}}_{L h} \right) \left( {u}_{L}^{a} {d}_{L}^{b} \right) $\\ \hline
    $ \displaystyle \left( {u}_{R}^{a} {\bar{d}}_{L b} \right) \left( {\bar{u}}_{R a} {d}_{L}^{b} \right) $ & $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( {u}_{R}^{a} \epsilon^{e f h} {\bar{d}}_{L h} \right) \epsilon^{c d g} \left( {\bar{u}}_{R g} {d}_{L}^{b} \right) $\\ \hline
    $ \displaystyle \left( {\bar{u}}_{L a} {d}_{R}^{b} \right) \left( {u}_{L}^{a} {\bar{d}}_{R b} \right) $ & $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \epsilon^{c d g} \left( {\bar{u}}_{L g} {d}_{R}^{b} \right) \left( {u}_{L}^{a} \epsilon^{e f h} {\bar{d}}_{R h} \right) $\\ \hline
    $ \displaystyle \left( {u}_{R}^{a} {d}_{R}^{b} \right) \left( {\bar{u}}_{R a} {\bar{d}}_{R b} \right) $ & $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( {u}_{R}^{a} {d}_{R}^{b} \right) \epsilon^{c d g} \left( {\bar{u}}_{R g} \epsilon^{e f h} {\bar{d}}_{R h} \right) $\\ \hline
    $ \displaystyle \left( {u}_{R}^{a} {\bar{u}}_{L a} \right) \left( {d}_{L}^{b} {\bar{d}}_{R b} \right) $ & $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( {u}_{R}^{a} \epsilon^{c d g} {\bar{u}}_{L g} \right) \left( {d}_{L}^{b} \epsilon^{e f h} {\bar{d}}_{R h} \right) $\\ \hline
    $ \displaystyle \left( {u}_{L}^{a} {d}_{L}^{b} \right) \left( {\bar{u}}_{R a} {\bar{d}}_{R b} \right) $ & $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( {u}_{L}^{a} {d}_{L}^{b} \right) \epsilon^{c d g} \left( {\bar{u}}_{R g} \epsilon^{e f h} {\bar{d}}_{R h} \right) $\\ \hline
    $ \displaystyle \left( {u}_{L}^{a} {\bar{u}}_{R a} \right) \left( {d}_{L}^{b} {\bar{d}}_{R b} \right) $ & $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( {u}_{L}^{a} \epsilon^{c d g} {\bar{u}}_{R g} \right) \left( {d}_{L}^{b} \epsilon^{e f h} {\bar{d}}_{R h} \right) $\\ 
\end{longtable}
$\bullet$ {Dimension = 7, $\mathcal{O}_{7}^{1\sim 16}$ }
\begin{longtable}[c]{|l|l|}
    \hline
    \multicolumn{2}{|c|}{ $u \bar{u} d \bar{d} \quad \pd=7 \quad \mathcal{O}_{7}^{1\sim 16}$} \\ \hline
    \endfirsthead %
    \endhead%
    \hline
    \endfoot%
    $ \displaystyle \left( {\bar{u}}_{L a} \left( D_{\mu} {\bar{d}}_{L b} \right) \right) \left( {d}_{R}^{b} \bar{\sigma}^{\mu} {u}_{L}^{a} \right) $ & $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \epsilon^{c d g} \left( {\bar{u}}_{L g} \left( D_{\mu} \epsilon^{e f h} {\bar{d}}_{L h} \right) \right) \left( {d}_{R}^{b} \bar{\sigma}^{\mu} {u}_{L}^{a} \right) $\\ \hline
    $ \displaystyle \left( {u}_{R}^{a} \left( D_{\mu} {\bar{d}}_{L b} \right) \right) \left( {d}_{R}^{b} \bar{\sigma}^{\mu} {\bar{u}}_{R a} \right) $ & $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( {u}_{R}^{a} \left( D_{\mu} \epsilon^{e f h} {\bar{d}}_{L h} \right) \right) \left( {d}_{R}^{b} \bar{\sigma}^{\mu} \epsilon^{c d g} {\bar{u}}_{R g} \right) $\\ \hline
    $ \displaystyle \left( {u}_{R}^{a} \left( D_{\mu} {\bar{d}}_{L b} \right) \right) \left( {\bar{u}}_{L a} \bar{\sigma}^{\mu} {d}_{L}^{b} \right) $ & $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( {u}_{R}^{a} \left( D_{\mu} \epsilon^{e f h} {\bar{d}}_{L h} \right) \right) \epsilon^{c d g} \left( {\bar{u}}_{L g} \bar{\sigma}^{\mu} {d}_{L}^{b} \right) $\\ \hline
    $ \displaystyle \left( {u}_{R}^{a} \left( D_{\mu} {d}_{R}^{b} \right) \right) \left( {\bar{u}}_{L a} \bar{\sigma}^{\mu} {\bar{d}}_{R b} \right) $ & $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( {u}_{R}^{a} \left( D_{\mu} {d}_{R}^{b} \right) \right) \epsilon^{c d g} \left( {\bar{u}}_{L g} \bar{\sigma}^{\mu} \epsilon^{e f h} {\bar{d}}_{R h} \right) $\\ \hline
    $ \displaystyle \left( \left( D_{\mu} {\bar{u}}_{R a} \right) {\bar{d}}_{R b} \right) \left( {u}_{R}^{a} \bar{\sigma}^{\mu} {d}_{L}^{b} \right) $ & $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( \left( D_{\mu} \epsilon^{c d g} {\bar{u}}_{R g} \right) \epsilon^{e f h} {\bar{d}}_{R h} \right) \left( {u}_{R}^{a} \bar{\sigma}^{\mu} {d}_{L}^{b} \right) $\\ \hline
    $ \displaystyle \left( {\bar{u}}_{R a} \left( D_{\mu} {d}_{L}^{b} \right) \right) \left( {\bar{d}}_{L b} \bar{\sigma}^{\mu} {u}_{L}^{a} \right) $ & $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \epsilon^{c d g} \left( {\bar{u}}_{R g} \left( D_{\mu} {d}_{L}^{b} \right) \right) \epsilon^{e f h} \left( {\bar{d}}_{L h} \bar{\sigma}^{\mu} {u}_{L}^{a} \right) $\\ \hline
    $ \displaystyle \left( \left( D_{\mu} {d}_{L}^{b} \right) {\bar{d}}_{R b} \right) \left( {\bar{u}}_{L a} \bar{\sigma}^{\mu} {u}_{L}^{a} \right) $ & $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( \left( D_{\mu} {d}_{L}^{b} \right) \epsilon^{e f h} {\bar{d}}_{R h} \right) \epsilon^{c d g} \left( {\bar{u}}_{L g} \bar{\sigma}^{\mu} {u}_{L}^{a} \right) $\\ \hline
    $ \displaystyle \left( {\bar{u}}_{R a} \left( D_{\mu} {\bar{d}}_{R b} \right) \right) \left( {d}_{R}^{b} \bar{\sigma}^{\mu} {u}_{L}^{a} \right) $ & $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \epsilon^{c d g} \left( {\bar{u}}_{R g} \left( D_{\mu} \epsilon^{e f h} {\bar{d}}_{R h} \right) \right) \left( {d}_{R}^{b} \bar{\sigma}^{\mu} {u}_{L}^{a} \right) $\\ 
\end{longtable}
$\bullet$ {Dimension = 8, $\mathcal{O}_{8}^{1\sim 36}$ }
\begin{longtable}[c]{|l|}
    \hline
    \multicolumn{1}{|c|}{ $u \bar{u} d \bar{d} \quad \pd=8 \quad \mathcal{O}_{8}^{1\sim 36}$} \\ \hline
    \endfirsthead %
    \endhead%
    \hline
    \endfoot%
    $ \displaystyle \left( {u}_{R}^{a} {\bar{d}}_{L b} \right) \left( \left( D_{\nu} {\bar{u}}_{L a} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( D_{\mu} {d}_{R}^{b} \right) \right) $\\ \hline
    $ \displaystyle \left( {u}_{R}^{a} \left( D_{\mu} {\bar{d}}_{L b} \right) \right) \left( \left( D_{\nu} {\bar{u}}_{L a} \right) \bar{\sigma}^{\mu} \sigma^{\nu} {d}_{R}^{b} \right) $\\ \hline
    $ \displaystyle \left( {u}_{R}^{a} {d}_{R}^{b} \right) \left( \left( D_{\nu} {\bar{u}}_{L a} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( D_{\mu} {\bar{d}}_{L b} \right) \right) $\\ \hline
    $ \displaystyle \left( \left( D_{\nu} {\bar{u}}_{L a} \right) \bar{\sigma}^{\mu} {u}_{L}^{a} \right) \left( {\bar{d}}_{L b} \bar{\sigma}^{\nu} \left( D_{\mu} {d}_{L}^{b} \right) \right) $\\ \hline
    $ \displaystyle \left( \left( D_{\nu} {\bar{u}}_{L a} \right) \bar{\sigma}^{\mu} {u}_{L}^{a} \right) \left( \left( D_{\mu} {d}_{R}^{b} \right) \bar{\sigma}^{\nu} {\bar{d}}_{R b} \right) $\\ \hline
    $ \displaystyle \left( \left( D_{\nu} {\bar{u}}_{R a} \right) \left( D_{\mu} {d}_{L}^{b} \right) \right) \left( {u}_{R}^{a} \bar{\sigma}^{\mu} \sigma^{\nu} {\bar{d}}_{L b} \right) $\\ \hline
    $ \displaystyle \left( \left( D_{\nu} {\bar{u}}_{R a} \right) {\bar{d}}_{R b} \right) \left( {u}_{R}^{a} \bar{\sigma}^{\mu} \sigma^{\nu} \left( D_{\mu} {d}_{R}^{b} \right) \right) $\\ \hline
    $ \displaystyle \left( \left( D_{\nu} {d}_{R}^{b} \right) \bar{\sigma}^{\mu} {\bar{u}}_{R a} \right) \left( \left( D_{\mu} {\bar{d}}_{L b} \right) \bar{\sigma}^{\nu} {u}_{L}^{a} \right) $\\ \hline
    $ \displaystyle \left( {u}_{L}^{a} {\bar{u}}_{R a} \right) \left( \left( D_{\nu} {d}_{R}^{b} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( D_{\mu} {\bar{d}}_{L b} \right) \right) $\\ \hline
    $ \displaystyle \left( {u}_{L}^{a} {d}_{L}^{b} \right) \left( \left( D_{\nu} {\bar{u}}_{L a} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( D_{\mu} {\bar{d}}_{L b} \right) \right) $\\ \hline
    $ \displaystyle \left( {\bar{u}}_{R a} \left( D_{\nu} {d}_{L}^{b} \right) \right) \left( {u}_{R}^{a} \bar{\sigma}^{\mu} \sigma^{\nu} \left( D_{\mu} {\bar{d}}_{L b} \right) \right) $\\ \hline
    $ \displaystyle \left( \left( D_{\nu} {d}_{L}^{b} \right) \left( D_{\mu} {\bar{d}}_{R b} \right) \right) \left( {u}_{R}^{a} \bar{\sigma}^{\mu} \sigma^{\nu} {\bar{u}}_{L a} \right) $\\ \hline
    $ \displaystyle \left( {\bar{u}}_{L a} \left( D_{\nu} {d}_{R}^{b} \right) \right) \left( {u}_{L}^{a} \sigma^{\mu} \bar{\sigma}^{\nu} \left( D_{\mu} {\bar{d}}_{R b} \right) \right) $\\ \hline
    $ \displaystyle \left( {u}_{R}^{a} {d}_{R}^{b} \right) \left( \left( D_{\nu} {\bar{u}}_{R a} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( D_{\mu} {\bar{d}}_{R b} \right) \right) $\\ \hline
    $ \displaystyle \left( {u}_{R}^{a} \left( D_{\nu} {\bar{u}}_{L a} \right) \right) \left( {d}_{L}^{b} \sigma^{\mu} \bar{\sigma}^{\nu} \left( D_{\mu} {\bar{d}}_{R b} \right) \right) $\\ \hline
    $ \displaystyle \left( {u}_{L}^{a} {d}_{L}^{b} \right) \left( \left( D_{\nu} {\bar{u}}_{R a} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( D_{\mu} {\bar{d}}_{R b} \right) \right) $\\ \hline
    $ \displaystyle \left( \left( D_{\mu} {d}_{L}^{b} \right) \left( D_{\nu} {\bar{d}}_{R b} \right) \right) \left( {u}_{L}^{a} \sigma^{\mu} \bar{\sigma}^{\nu} {\bar{u}}_{R a} \right) $\\ \hline
    $ \displaystyle \left( {u}_{L}^{a} {\bar{u}}_{R a} \right) \left( \left( D_{\nu} {d}_{L}^{b} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( D_{\mu} {\bar{d}}_{R b} \right) \right) $\\ \hline
    $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( {u}_{R}^{a} \epsilon^{e f h} {\bar{d}}_{L h} \right) \left( \left( D_{\nu} \epsilon^{c d g} {\bar{u}}_{L g} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( D_{\mu} {d}_{R}^{b} \right) \right) $\\ \hline
    $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( {u}_{R}^{a} \left( D_{\mu} \epsilon^{e f h} {\bar{d}}_{L h} \right) \right) \left( \left( D_{\nu} \epsilon^{c d g} {\bar{u}}_{L g} \right) \bar{\sigma}^{\mu} \sigma^{\nu} {d}_{R}^{b} \right) $\\ \hline
    $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( {u}_{R}^{a} {d}_{R}^{b} \right) \left( \left( D_{\nu} \epsilon^{c d g} {\bar{u}}_{L g} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( D_{\mu} \epsilon^{e f h} {\bar{d}}_{L h} \right) \right) $\\ \hline
    $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( \left( D_{\nu} \epsilon^{c d g} {\bar{u}}_{L g} \right) \bar{\sigma}^{\mu} {u}_{L}^{a} \right) \epsilon^{e f h} \left( {\bar{d}}_{L h} \bar{\sigma}^{\nu} \left( D_{\mu} {d}_{L}^{b} \right) \right) $\\ \hline
    $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( \left( D_{\nu} \epsilon^{c d g} {\bar{u}}_{L g} \right) \bar{\sigma}^{\mu} {u}_{L}^{a} \right) \left( \left( D_{\mu} {d}_{R}^{b} \right) \bar{\sigma}^{\nu} \epsilon^{e f h} {\bar{d}}_{R h} \right) $\\ \hline
    $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( \left( D_{\nu} \epsilon^{c d g} {\bar{u}}_{R g} \right) \left( D_{\mu} {d}_{L}^{b} \right) \right) \left( {u}_{R}^{a} \bar{\sigma}^{\mu} \sigma^{\nu} \epsilon^{e f h} {\bar{d}}_{L h} \right) $\\ \hline
    $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( \left( D_{\nu} \epsilon^{c d g} {\bar{u}}_{R g} \right) \epsilon^{e f h} {\bar{d}}_{R h} \right) \left( {u}_{R}^{a} \bar{\sigma}^{\mu} \sigma^{\nu} \left( D_{\mu} {d}_{R}^{b} \right) \right) $\\ \hline
    $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( \left( D_{\nu} {d}_{R}^{b} \right) \bar{\sigma}^{\mu} \epsilon^{c d g} {\bar{u}}_{R g} \right) \left( \left( D_{\mu} \epsilon^{e f h} {\bar{d}}_{L h} \right) \bar{\sigma}^{\nu} {u}_{L}^{a} \right) $\\ \hline
    $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( {u}_{L}^{a} \epsilon^{c d g} {\bar{u}}_{R g} \right) \left( \left( D_{\nu} {d}_{R}^{b} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( D_{\mu} \epsilon^{e f h} {\bar{d}}_{L h} \right) \right) $\\ \hline
    $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( {u}_{L}^{a} {d}_{L}^{b} \right) \left( \left( D_{\nu} \epsilon^{c d g} {\bar{u}}_{L g} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( D_{\mu} \epsilon^{e f h} {\bar{d}}_{L h} \right) \right) $\\ \hline
    $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \epsilon^{c d g} \left( {\bar{u}}_{R g} \left( D_{\nu} {d}_{L}^{b} \right) \right) \left( {u}_{R}^{a} \bar{\sigma}^{\mu} \sigma^{\nu} \left( D_{\mu} \epsilon^{e f h} {\bar{d}}_{L h} \right) \right) $\\ \hline
    $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( \left( D_{\nu} {d}_{L}^{b} \right) \left( D_{\mu} \epsilon^{e f h} {\bar{d}}_{R h} \right) \right) \left( {u}_{R}^{a} \bar{\sigma}^{\mu} \sigma^{\nu} \epsilon^{c d g} {\bar{u}}_{L g} \right) $\\ \hline
    $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \epsilon^{c d g} \left( {\bar{u}}_{L g} \left( D_{\nu} {d}_{R}^{b} \right) \right) \left( {u}_{L}^{a} \sigma^{\mu} \bar{\sigma}^{\nu} \left( D_{\mu} \epsilon^{e f h} {\bar{d}}_{R h} \right) \right) $\\ \hline
    $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( {u}_{R}^{a} {d}_{R}^{b} \right) \left( \left( D_{\nu} \epsilon^{c d g} {\bar{u}}_{R g} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( D_{\mu} \epsilon^{e f h} {\bar{d}}_{R h} \right) \right) $\\ \hline
    $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( {u}_{R}^{a} \left( D_{\nu} \epsilon^{c d g} {\bar{u}}_{L g} \right) \right) \left( {d}_{L}^{b} \sigma^{\mu} \bar{\sigma}^{\nu} \left( D_{\mu} \epsilon^{e f h} {\bar{d}}_{R h} \right) \right) $\\ \hline
    $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( {u}_{L}^{a} {d}_{L}^{b} \right) \left( \left( D_{\nu} \epsilon^{c d g} {\bar{u}}_{R g} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( D_{\mu} \epsilon^{e f h} {\bar{d}}_{R h} \right) \right) $\\ \hline
    $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( \left( D_{\mu} {d}_{L}^{b} \right) \left( D_{\nu} \epsilon^{e f h} {\bar{d}}_{R h} \right) \right) \left( {u}_{L}^{a} \sigma^{\mu} \bar{\sigma}^{\nu} \epsilon^{c d g} {\bar{u}}_{R g} \right) $\\ \hline
    $ \displaystyle \epsilon_{a c e} \epsilon_{b d f} \left( {u}_{L}^{a} \epsilon^{c d g} {\bar{u}}_{R g} \right) \left( \left( D_{\nu} {d}_{L}^{b} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( D_{\mu} \epsilon^{e f h} {\bar{d}}_{R h} \right) \right) $\\ 
\end{longtable}
\begin{longtable}[c]{|l|}
    \hline
    \multicolumn{1}{|c|}{ $Z Z h h \quad \pd=4 \quad \mathcal{O}_{4}^{1}$} \\ \hline
    \endfirsthead %
    \endhead%
    \hline
    \endfoot%
    $ \displaystyle {Z}_{ \mu} {Z}_{ \nu} h h \operatorname{Tr} \left( \sigma^{\mu} \bar{\sigma}^{\nu} \right) $\\ 
\end{longtable}
$\bullet$ {Dimension = 6, $\mathcal{O}_{6}^{1\sim 4}$ }
\begin{longtable}[c]{|l|l|}
    \hline
    \multicolumn{2}{|c|}{ $Z Z h h \quad \pd=6 \quad \mathcal{O}_{6}^{1\sim 4}$} \\ \hline
    \endfirsthead %
    \endhead%
    \hline
    \endfoot%
    $ \displaystyle {Z}^{+}_{ \mu \nu} {Z}^{+}_{ \rho \sigma} h h \operatorname{Tr} \left( \bar{\sigma}^{\mu \nu} \bar{\sigma}^{\rho \sigma} \right) $ & $ \displaystyle {Z}_{ \rho} {Z}_{ \sigma} \left( D_{\nu} h \right) \left( D_{\mu} h \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\sigma} \sigma^{\rho} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \mu \nu} {Z}^{-}_{ \rho \sigma} h h \operatorname{Tr} \left( \sigma^{\mu \nu} \sigma^{\rho \sigma} \right) $ & $ \displaystyle {Z}_{ \nu} {Z}_{ \sigma} \left( D_{\mu} D_{\rho} h \right) h \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \right) \operatorname{Tr} \left( \bar{\sigma}^{\rho} \sigma^{\sigma} \right) $\\ 
\end{longtable}
$\bullet$ {Dimension = 8, $\mathcal{O}_{8}^{1\sim 7}$ }
\begin{longtable}[c]{|l|}
    \hline
    \multicolumn{1}{|c|}{ $Z Z h h \quad \pd=8 \quad \mathcal{O}_{8}^{1\sim 7}$} \\ \hline
    \endfirsthead %
    \endhead%
    \hline
    \endfoot%
    $ \displaystyle {Z}^{-}_{ \rho \sigma} {Z}^{+}_{ \xi \tau} \left( D_{\mu} D_{\nu} h \right) h \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\rho \sigma} \bar{\sigma}^{\nu} \bar{\sigma}^{\xi \tau} \right) $\\ \hline
    $ \displaystyle {Z}^{+}_{ \rho \sigma} {Z}^{+}_{ \xi \tau} \left( D_{\nu} h \right) \left( D_{\mu} h \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\xi \tau} \bar{\sigma}^{\rho \sigma} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \rho \sigma} {Z}^{-}_{ \xi \tau} \left( D_{\mu} h \right) \left( D_{\nu} h \right) \operatorname{Tr} \left( \sigma^{\rho \sigma} \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\xi \tau} \right) $\\ \hline
    $ \displaystyle {Z}_{ \sigma} {Z}^{+}_{ \xi \tau} \left( D_{\nu} D_{\rho} h \right) \left( D_{\mu} h \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\xi \tau} \bar{\sigma}^{\rho} \sigma^{\sigma} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \sigma \xi} {Z}_{ \tau} \left( D_{\mu} D_{\nu} h \right) \left( D_{\rho} h \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\sigma \xi} \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\tau} \right) $\\ \hline
    $ \displaystyle {Z}_{ \xi} {Z}_{ \tau} \left( D_{\nu} D_{\sigma} h \right) \left( D_{\mu} D_{\rho} h \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\sigma} \bar{\sigma}^{\tau} \sigma^{\xi} \right) $\\ \hline
    $ \displaystyle {Z}_{ \nu} \left( D_{\sigma} {Z}_{ \tau} \right) \left( D_{\mu} D_{\rho} h \right) \left( D_{\xi} h \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \right) \operatorname{Tr} \left( \bar{\sigma}^{\rho} \sigma^{\sigma} \bar{\sigma}^{\xi} \sigma^{\tau} \right) $\\ 
\end{longtable}
\begin{longtable}[c]{|l|l|l|}
    \hline
    \multicolumn{3}{|c|}{ $u \bar{u} W^+ W^- \quad \pd=5 \quad \mathcal{O}_{5}^{1\sim 4}$} \\ \hline
    \endfirsthead %
    \endhead%
    \hline
    \endfoot%
    $ \displaystyle {{(W^+)}}_{ \mu} {{(W^-)}}_{ \nu} \left( {u}_{R}^{a} \bar{\sigma}^{\mu} \bar{\sigma}^{\nu} {\bar{u}}_{L a} \right) $ & $ \displaystyle {{(W^+)}}_{ \mu} {{(W^-)}}_{ \nu} \left( {u}_{L}^{a} \sigma^{\mu} \bar{\sigma}^{\nu} {\bar{u}}_{R a} \right) $ & $ \displaystyle {{(W^+)}}_{ \mu} {{(W^-)}}_{ \nu} \left( {u}_{R}^{a} {\bar{u}}_{L a} \right) \operatorname{Tr} \left( \sigma^{\mu} \bar{\sigma}^{\nu} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \mu} {{(W^-)}}_{ \nu} \left( {u}_{L}^{a} {\bar{u}}_{R a} \right) \operatorname{Tr} \left( \sigma^{\mu} \bar{\sigma}^{\nu} \right) $ &    &   \\ 
\end{longtable}
$\bullet$ {Dimension = 6, $\mathcal{O}_{6}^{1\sim 12}$ }
\begin{longtable}[c]{|l|l|}
    \hline
    \multicolumn{2}{|c|}{ $u \bar{u} W^+ W^- \quad \pd=6 \quad \mathcal{O}_{6}^{1\sim 12}$} \\ \hline
    \endfirsthead %
    \endhead%
    \hline
    \endfoot%
    $ \displaystyle {{(W^+)}}_{ \mu} {{(W^-)}}^{+}_{ \nu \rho} \left( {\bar{u}}_{L a} \bar{\sigma}^{\nu \rho} \sigma^{\mu} {u}_{L}^{a} \right) $ & $ \displaystyle {{(W^+)}}_{ \mu} {{(W^-)}}^{-}_{ \nu \rho} \left( {\bar{u}}_{L a} \bar{\sigma}^{\mu} \sigma^{\nu \rho} {u}_{L}^{a} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \mu} {{(W^-)}}^{+}_{ \nu \rho} \left( {u}_{R}^{a} \bar{\sigma}^{\nu \rho} \sigma^{\mu} {\bar{u}}_{R a} \right) $ & $ \displaystyle {{(W^+)}}_{ \mu} {{(W^-)}}^{-}_{ \nu \rho} \left( {u}_{R}^{a} \bar{\sigma}^{\mu} \sigma^{\nu \rho} {\bar{u}}_{R a} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{+}_{ \mu \nu} {{(W^-)}}_{ \rho} \left( {\bar{u}}_{L a} \bar{\sigma}^{\mu \nu} \bar{\sigma}^{\rho} {u}_{L}^{a} \right) $ & $ \displaystyle {{(W^+)}}_{ \nu} {{(W^-)}}_{ \rho} \left( \left( D_{\mu} {\bar{u}}_{L a} \right) \bar{\sigma}^{\rho} \bar{\sigma}^{\mu} \sigma^{\nu} {u}_{L}^{a} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{+}_{ \mu \nu} {{(W^-)}}_{ \rho} \left( {u}_{R}^{a} \bar{\sigma}^{\mu \nu} \bar{\sigma}^{\rho} {\bar{u}}_{R a} \right) $ & $ \displaystyle {{(W^+)}}_{ \nu} \left( D_{\mu} {{(W^-)}}_{ \rho} \right) \left( {\bar{u}}_{L a} \bar{\sigma}^{\rho} \sigma^{\nu} \bar{\sigma}^{\mu} {u}_{L}^{a} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \mu \nu} {{(W^-)}}_{ \rho} \left( {\bar{u}}_{L a} \bar{\sigma}^{\rho} \sigma^{\mu \nu} {u}_{L}^{a} \right) $ & $ \displaystyle {{(W^+)}}_{ \nu} \left( D_{\mu} {{(W^-)}}_{ \rho} \right) \left( {u}_{R}^{a} \bar{\sigma}^{\rho} \sigma^{\nu} \bar{\sigma}^{\mu} {\bar{u}}_{R a} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \mu \nu} {{(W^-)}}_{ \rho} \left( {u}_{R}^{a} \bar{\sigma}^{\rho} \sigma^{\mu \nu} {\bar{u}}_{R a} \right) $ & $ \displaystyle {{(W^+)}}_{ \nu} {{(W^-)}}_{ \rho} \left( {u}_{R}^{a} \bar{\sigma}^{\rho} \left( D_{\mu} {\bar{u}}_{R a} \right) \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \right) $\\ 
\end{longtable}
$\bullet$ {Dimension = 7, $\mathcal{O}_{7}^{1\sim 24}$ }
\begin{longtable}[c]{|l|l|}
    \hline
    \multicolumn{2}{|c|}{ $u \bar{u} W^+ W^- \quad \pd=7 \quad \mathcal{O}_{7}^{1\sim 24}$} \\ \hline
    \endfirsthead %
    \endhead%
    \hline
    \endfoot%
    $ \displaystyle {{(W^+)}}^{+}_{ \mu \nu} {{(W^-)}}^{+}_{ \rho \sigma} \left( {u}_{R}^{a} \bar{\sigma}^{\mu \nu} \bar{\sigma}^{\rho \sigma} {\bar{u}}_{L a} \right) $ & $ \displaystyle {{(W^+)}}_{ \nu} {{(W^-)}}^{-}_{ \rho \sigma} \left( {u}_{L}^{a} \sigma^{\nu} \bar{\sigma}^{\mu} \sigma^{\rho \sigma} \left( D_{\mu} {\bar{u}}_{R a} \right) \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \mu \nu} {{(W^-)}}^{-}_{ \rho \sigma} \left( {u}_{L}^{a} \sigma^{\mu \nu} \sigma^{\rho \sigma} {\bar{u}}_{R a} \right) $ & $ \displaystyle \left( D_{\mu} {{(W^+)}}^{-}_{ \nu \rho} \right) {{(W^-)}}_{ \sigma} \left( {u}_{L}^{a} \bar{\sigma}^{\mu} \sigma^{\sigma} \sigma^{\nu \rho} {\bar{u}}_{R a} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{+}_{ \mu \nu} {{(W^-)}}^{+}_{ \rho \sigma} \left( {u}_{R}^{a} {\bar{u}}_{L a} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu \nu} \bar{\sigma}^{\rho \sigma} \right) $ & $ \displaystyle {{(W^+)}}_{ \nu} \left( D_{\mu} {{(W^-)}}^{-}_{ \rho \sigma} \right) \left( {u}_{L}^{a} \bar{\sigma}^{\mu} \sigma^{\nu} \sigma^{\rho \sigma} {\bar{u}}_{R a} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{+}_{ \mu \nu} {{(W^-)}}^{+}_{ \rho \sigma} \left( {u}_{L}^{a} {\bar{u}}_{R a} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu \nu} \bar{\sigma}^{\rho \sigma} \right) $ & $ \displaystyle {{(W^+)}}_{ \nu} {{(W^-)}}^{+}_{ \rho \sigma} \left( {u}_{R}^{a} \bar{\sigma}^{\rho \sigma} \left( D_{\mu} {\bar{u}}_{L a} \right) \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{+}_{ \nu \rho} {{(W^-)}}_{ \sigma} \left( {u}_{R}^{a} \bar{\sigma}^{\nu \rho} \bar{\sigma}^{\mu} \bar{\sigma}^{\sigma} \left( D_{\mu} {\bar{u}}_{L a} \right) \right) $ & $ \displaystyle {{(W^+)}}_{ \nu} \left( D_{\mu} {{(W^-)}}^{+}_{ \rho \sigma} \right) \left( {u}_{R}^{a} \bar{\sigma}^{\rho \sigma} {\bar{u}}_{L a} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \mu \nu} {{(W^-)}}^{-}_{ \rho \sigma} \left( {u}_{R}^{a} {\bar{u}}_{L a} \right) \operatorname{Tr} \left( \sigma^{\mu \nu} \sigma^{\rho \sigma} \right) $ & $ \displaystyle {{(W^-)}}_{ \nu} \left( D_{\mu} {{(W^+)}}^{+}_{ \rho \sigma} \right) \left( {u}_{R}^{a} \bar{\sigma}^{\rho \sigma} {\bar{u}}_{L a} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \right) $\\ \hline
    $ \displaystyle \left( D_{\mu} {{(W^+)}}_{ \nu} \right) {{(W^-)}}^{+}_{ \rho \sigma} \left( {u}_{L}^{a} \bar{\sigma}^{\mu} \bar{\sigma}^{\rho \sigma} \sigma^{\nu} {\bar{u}}_{R a} \right) $ & $ \displaystyle \left( D_{\mu} {{(W^+)}}_{ \rho} \right) {{(W^-)}}_{ \sigma} \left( {u}_{R}^{a} \bar{\sigma}^{\sigma} \bar{\sigma}^{\rho} \sigma^{\nu} \bar{\sigma}^{\mu} \left( D_{\nu} {\bar{u}}_{L a} \right) \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{+}_{ \nu \rho} \left( D_{\mu} {{(W^-)}}_{ \sigma} \right) \left( {u}_{L}^{a} \bar{\sigma}^{\mu} \bar{\sigma}^{\nu \rho} \bar{\sigma}^{\sigma} {\bar{u}}_{R a} \right) $ & $ \displaystyle {{(W^+)}}_{ \rho} \left( D_{\mu} {{(W^-)}}_{ \sigma} \right) \left( {u}_{R}^{a} \bar{\sigma}^{\sigma} \bar{\sigma}^{\rho} \sigma^{\nu} \bar{\sigma}^{\mu} \left( D_{\nu} {\bar{u}}_{L a} \right) \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \nu \rho} \left( D_{\mu} {{(W^-)}}_{ \sigma} \right) \left( {u}_{R}^{a} \bar{\sigma}^{\sigma} \sigma^{\nu \rho} \bar{\sigma}^{\mu} {\bar{u}}_{L a} \right) $ & $ \displaystyle {{(W^+)}}_{ \rho} \left( D_{\mu} {{(W^-)}}_{ \sigma} \right) \left( {u}_{R}^{a} \bar{\sigma}^{\rho} \bar{\sigma}^{\sigma} \sigma^{\nu} \bar{\sigma}^{\mu} \left( D_{\nu} {\bar{u}}_{L a} \right) \right) $\\ \hline
    $ \displaystyle \left( D_{\mu} {{(W^+)}}_{ \nu} \right) {{(W^-)}}^{-}_{ \rho \sigma} \left( {u}_{R}^{a} \bar{\sigma}^{\nu} \sigma^{\rho \sigma} \bar{\sigma}^{\mu} {\bar{u}}_{L a} \right) $ & $ \displaystyle {{(W^+)}}_{ \rho} \left( D_{\mu} {{(W^-)}}_{ \sigma} \right) \left( {u}_{L}^{a} \sigma^{\rho} \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\sigma} \left( D_{\nu} {\bar{u}}_{R a} \right) \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \mu \nu} {{(W^-)}}^{-}_{ \rho \sigma} \left( {u}_{L}^{a} {\bar{u}}_{R a} \right) \operatorname{Tr} \left( \sigma^{\mu \nu} \sigma^{\rho \sigma} \right) $ & $ \displaystyle \left( D_{\nu} {{(W^+)}}_{ \rho} \right) \left( D_{\mu} {{(W^-)}}_{ \sigma} \right) \left( {\bar{u}}_{R a} \bar{\sigma}^{\mu} \sigma^{\rho} \sigma^{\sigma} \bar{\sigma}^{\nu} {u}_{L}^{a} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \nu \rho} {{(W^-)}}_{ \sigma} \left( {u}_{L}^{a} \sigma^{\nu \rho} \bar{\sigma}^{\mu} \sigma^{\sigma} \left( D_{\mu} {\bar{u}}_{R a} \right) \right) $ & $ \displaystyle \left( D_{\nu} {{(W^+)}}_{ \rho} \right) \left( D_{\mu} {{(W^-)}}_{ \sigma} \right) \left( {u}_{L}^{a} {\bar{u}}_{R a} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\sigma} \sigma^{\rho} \right) $\\ 
\end{longtable}
$\bullet$ {Dimension = 8, $\mathcal{O}_{8}^{1\sim 30}$ }
\begin{longtable}[c]{|l|}
    \hline
    \multicolumn{1}{|c|}{ $u \bar{u} W^+ W^- \quad \pd=8 \quad \mathcal{O}_{8}^{1\sim 30}$} \\ \hline
    \endfirsthead %
    \endhead%
    \hline
    \endfoot%
    $ \displaystyle {{(W^+)}}^{+}_{ \nu \rho} \left( D_{\mu} {{(W^-)}}^{+}_{ \sigma \xi} \right) \left( {\bar{u}}_{L a} \bar{\sigma}^{\sigma \xi} \bar{\sigma}^{\nu \rho} \bar{\sigma}^{\mu} {u}_{L}^{a} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{+}_{ \nu \rho} \left( D_{\mu} {{(W^-)}}^{+}_{ \sigma \xi} \right) \left( {u}_{R}^{a} \bar{\sigma}^{\sigma \xi} \bar{\sigma}^{\nu \rho} \bar{\sigma}^{\mu} {\bar{u}}_{R a} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \nu \rho} {{(W^-)}}^{+}_{ \sigma \xi} \left( \left( D_{\mu} {\bar{u}}_{L a} \right) \bar{\sigma}^{\sigma \xi} \bar{\sigma}^{\mu} \sigma^{\nu \rho} {u}_{L}^{a} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \nu \rho} {{(W^-)}}^{+}_{ \sigma \xi} \left( {u}_{R}^{a} \bar{\sigma}^{\sigma \xi} \bar{\sigma}^{\mu} \sigma^{\nu \rho} \left( D_{\mu} {\bar{u}}_{R a} \right) \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{+}_{ \nu \rho} {{(W^-)}}^{-}_{ \sigma \xi} \left( \left( D_{\mu} {\bar{u}}_{L a} \right) \bar{\sigma}^{\nu \rho} \bar{\sigma}^{\mu} \sigma^{\sigma \xi} {u}_{L}^{a} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{+}_{ \nu \rho} {{(W^-)}}^{-}_{ \sigma \xi} \left( {u}_{R}^{a} \bar{\sigma}^{\nu \rho} \bar{\sigma}^{\mu} \sigma^{\sigma \xi} \left( D_{\mu} {\bar{u}}_{R a} \right) \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \nu \rho} {{(W^-)}}^{-}_{ \sigma \xi} \left( {u}_{R}^{a} \bar{\sigma}^{\mu} \sigma^{\nu \rho} \sigma^{\sigma \xi} \left( D_{\mu} {\bar{u}}_{R a} \right) \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \rho \sigma} {{(W^-)}}_{ \xi} \left( {u}_{R}^{a} \bar{\sigma}^{\mu} \sigma^{\rho \sigma} \bar{\sigma}^{\nu} \sigma^{\xi} \left( D_{\mu} D_{\nu} {\bar{u}}_{R a} \right) \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \rho} {{(W^-)}}^{-}_{ \sigma \xi} \left( {u}_{R}^{a} \bar{\sigma}^{\mu} \sigma^{\rho} \bar{\sigma}^{\nu} \sigma^{\sigma \xi} \left( D_{\mu} D_{\nu} {\bar{u}}_{R a} \right) \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \rho} \left( D_{\mu} {{(W^-)}}^{+}_{ \sigma \xi} \right) \left( \left( D_{\nu} {\bar{u}}_{L a} \right) \bar{\sigma}^{\sigma \xi} \sigma^{\nu} \bar{\sigma}^{\mu} \sigma^{\rho} {u}_{L}^{a} \right) $\\ \hline
    $ \displaystyle \left( D_{\nu} {{(W^+)}}_{ \rho} \right) \left( D_{\mu} {{(W^-)}}^{+}_{ \sigma \xi} \right) \left( {\bar{u}}_{L a} \bar{\sigma}^{\sigma \xi} \sigma^{\nu} \bar{\sigma}^{\mu} \sigma^{\rho} {u}_{L}^{a} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \rho} \left( D_{\mu} {{(W^-)}}^{+}_{ \sigma \xi} \right) \left( {u}_{R}^{a} \bar{\sigma}^{\sigma \xi} \sigma^{\nu} \bar{\sigma}^{\mu} \sigma^{\rho} \left( D_{\nu} {\bar{u}}_{R a} \right) \right) $\\ \hline
    $ \displaystyle \left( D_{\nu} {{(W^+)}}_{ \rho} \right) \left( D_{\mu} {{(W^-)}}^{+}_{ \sigma \xi} \right) \left( {u}_{R}^{a} \bar{\sigma}^{\sigma \xi} \sigma^{\nu} \bar{\sigma}^{\mu} \sigma^{\rho} {\bar{u}}_{R a} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{+}_{ \rho \sigma} \left( D_{\mu} {{(W^-)}}_{ \xi} \right) \left( {u}_{R}^{a} \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\xi} \left( D_{\nu} {\bar{u}}_{R a} \right) \right) $\\ \hline
    $ \displaystyle \left( D_{\mu} {{(W^+)}}^{-}_{ \nu \rho} \right) {{(W^-)}}^{-}_{ \sigma \xi} \left( {\bar{u}}_{L a} \bar{\sigma}^{\mu} {u}_{L}^{a} \right) \operatorname{Tr} \left( \sigma^{\nu \rho} \sigma^{\sigma \xi} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \rho \sigma} \left( D_{\mu} {{(W^-)}}_{ \xi} \right) \left( \left( D_{\nu} {\bar{u}}_{L a} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\xi} \sigma^{\rho \sigma} {u}_{L}^{a} \right) $\\ \hline
    $ \displaystyle \left( D_{\nu} {{(W^+)}}^{-}_{ \rho \sigma} \right) \left( D_{\mu} {{(W^-)}}_{ \xi} \right) \left( {u}_{R}^{a} \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\xi} \sigma^{\rho \sigma} {\bar{u}}_{R a} \right) $\\ \hline
    $ \displaystyle \left( D_{\nu} {{(W^+)}}_{ \rho} \right) \left( D_{\mu} {{(W^-)}}^{-}_{ \sigma \xi} \right) \left( {\bar{u}}_{L a} \bar{\sigma}^{\rho} \sigma^{\sigma \xi} \bar{\sigma}^{\nu} \sigma^{\mu} {u}_{L}^{a} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \rho} \left( D_{\mu} {{(W^-)}}^{-}_{ \sigma \xi} \right) \left( {u}_{R}^{a} \bar{\sigma}^{\rho} \sigma^{\sigma \xi} \bar{\sigma}^{\nu} \sigma^{\mu} \left( D_{\nu} {\bar{u}}_{R a} \right) \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \sigma} \left( D_{\mu} {{(W^-)}}_{ \xi} \right) \left( \left( D_{\nu} D_{\rho} {\bar{u}}_{L a} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\xi} \bar{\sigma}^{\rho} \sigma^{\sigma} {u}_{L}^{a} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \sigma} \left( D_{\mu} D_{\rho} {{(W^-)}}_{ \xi} \right) \left( {u}_{R}^{a} \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\xi} \sigma^{\sigma} \bar{\sigma}^{\rho} \left( D_{\nu} {\bar{u}}_{R a} \right) \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{+}_{ \rho \sigma} \left( D_{\nu} {{(W^-)}}_{ \xi} \right) \left( \left( D_{\mu} {\bar{u}}_{L a} \right) \bar{\sigma}^{\xi} {u}_{L}^{a} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho \sigma} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{+}_{ \rho \sigma} \left( D_{\nu} {{(W^-)}}_{ \xi} \right) \left( {u}_{R}^{a} \bar{\sigma}^{\xi} \left( D_{\mu} {\bar{u}}_{R a} \right) \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho \sigma} \right) $\\ \hline
    $ \displaystyle \left( D_{\mu} {{(W^-)}}_{ \rho} \right) \left( D_{\nu} {{(W^+)}}^{+}_{ \sigma \xi} \right) \left( {\bar{u}}_{L a} \bar{\sigma}^{\sigma \xi} \bar{\sigma}^{\mu} {u}_{L}^{a} \right) \operatorname{Tr} \left( \bar{\sigma}^{\nu} \sigma^{\rho} \right) $\\ \hline
    $ \displaystyle \left( D_{\mu} {{(W^+)}}^{-}_{ \rho \sigma} \right) {{(W^-)}}_{ \xi} \left( \left( D_{\nu} {\bar{u}}_{L a} \right) \bar{\sigma}^{\mu} {u}_{L}^{a} \right) \operatorname{Tr} \left( \bar{\sigma}^{\nu} \sigma^{\rho \sigma} \sigma^{\xi} \right) $\\ \hline
    $ \displaystyle \left( D_{\mu} {{(W^+)}}_{ \rho} \right) {{(W^-)}}^{-}_{ \sigma \xi} \left( \left( D_{\nu} {\bar{u}}_{L a} \right) \bar{\sigma}^{\mu} {u}_{L}^{a} \right) \operatorname{Tr} \left( \bar{\sigma}^{\nu} \sigma^{\sigma \xi} \sigma^{\rho} \right) $\\ \hline
    $ \displaystyle \left( D_{\mu} {{(W^+)}}_{ \sigma} \right) {{(W^-)}}_{ \xi} \left( {u}_{R}^{a} \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\xi} \left( D_{\nu} D_{\rho} {\bar{u}}_{R a} \right) \right) \operatorname{Tr} \left( \bar{\sigma}^{\rho} \sigma^{\sigma} \right) $\\ \hline
    $ \displaystyle \left( D_{\rho} {{(W^+)}}_{ \sigma} \right) \left( D_{\mu} D_{\nu} {{(W^-)}}_{ \xi} \right) \left( {\bar{u}}_{L a} \bar{\sigma}^{\mu} {u}_{L}^{a} \right) \operatorname{Tr} \left( \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi} \sigma^{\sigma} \right) $\\ \hline
    $ \displaystyle \left( D_{\rho} {{(W^+)}}_{ \sigma} \right) \left( D_{\mu} D_{\nu} {{(W^-)}}_{ \xi} \right) \left( {u}_{R}^{a} \bar{\sigma}^{\mu} {\bar{u}}_{R a} \right) \operatorname{Tr} \left( \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi} \sigma^{\sigma} \right) $\\ \hline
    $ \displaystyle \left( D_{\mu} {{(W^+)}}_{ \rho} \right) {{(W^-)}}_{ \xi} \left( \left( D_{\nu} D_{\sigma} {\bar{u}}_{L a} \right) \bar{\sigma}^{\mu} {u}_{L}^{a} \right) \operatorname{Tr} \left( \bar{\sigma}^{\nu} \sigma^{\rho} \right) \operatorname{Tr} \left( \bar{\sigma}^{\sigma} \sigma^{\xi} \right) $\\ 
\end{longtable}
\begin{longtable}[c]{|l|}
    \hline
    \multicolumn{1}{|c|}{ $Z Z Z Z \quad \pd=4 \quad \mathcal{O}_{4}^{1}$} \\ \hline
    \endfirsthead %
    \endhead%
    \hline
    \endfoot%
    $ \displaystyle {Z}_{ \mu} {Z}_{ \nu} {Z}_{ \rho} {Z}_{ \sigma} \operatorname{Tr} \left( \sigma^{\mu} \bar{\sigma}^{\rho} \right) \operatorname{Tr} \left( \sigma^{\nu} \bar{\sigma}^{\sigma} \right) $\\ 
\end{longtable}
$\bullet$ {Dimension = 6, $\mathcal{O}_{6}^{1\sim 4}$ }
\begin{longtable}[c]{|l|}
    \hline
    \multicolumn{1}{|c|}{ $Z Z Z Z \quad \pd=6 \quad \mathcal{O}_{6}^{1\sim 4}$} \\ \hline
    \endfirsthead %
    \endhead%
    \hline
    \endfoot%
    $ \displaystyle {Z}_{ \mu} {Z}_{ \nu} {Z}^{+}_{ \rho \sigma} {Z}^{+}_{ \xi \tau} \operatorname{Tr} \left( \sigma^{\mu} \sigma^{\nu} \bar{\sigma}^{\xi \tau} \bar{\sigma}^{\rho \sigma} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \mu \nu} {Z}_{ \rho} {Z}_{ \sigma} {Z}^{+}_{ \xi \tau} \operatorname{Tr} \left( \sigma^{\rho} \sigma^{\mu \nu} \sigma^{\sigma} \bar{\sigma}^{\xi \tau} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \mu \nu} {Z}^{-}_{ \rho \sigma} {Z}_{ \xi} {Z}_{ \tau} \operatorname{Tr} \left( \sigma^{\xi} \sigma^{\mu \nu} \sigma^{\rho \sigma} \bar{\sigma}^{\tau} \right) $\\ \hline
    $ \displaystyle \left( D_{\mu} {Z}_{ \rho} \right) {Z}_{ \sigma} \left( D_{\nu} {Z}_{ \xi} \right) {Z}_{ \tau} \operatorname{Tr} \left( \sigma^{\sigma} \bar{\sigma}^{\mu} \sigma^{\xi} \bar{\sigma}^{\tau} \right) \operatorname{Tr} \left( \bar{\sigma}^{\nu} \sigma^{\rho} \right) $\\ 
\end{longtable}
$\bullet$ {Dimension = 8, $\mathcal{O}_{8}^{1\sim 9}$ }
\begin{longtable}[c]{|l|}
    \hline
    \multicolumn{1}{|c|}{ $Z Z Z Z \quad \pd=8 \quad \mathcal{O}_{8}^{1\sim 9}$} \\ \hline
    \endfirsthead %
    \endhead%
    \hline
    \endfoot%
    $ \displaystyle {Z}^{+}_{ \mu \nu} {Z}^{+}_{ \rho \sigma} {Z}^{+}_{ \xi \tau} {Z}^{+}_{ \zeta \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu \nu} \bar{\sigma}^{\xi \tau} \right) \operatorname{Tr} \left( \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \mu \nu} {Z}^{-}_{ \rho \sigma} {Z}^{+}_{ \xi \tau} {Z}^{+}_{ \zeta \eta} \operatorname{Tr} \left( \bar{\sigma}^{\xi \tau} \bar{\sigma}^{\zeta \eta} \right) \operatorname{Tr} \left( \sigma^{\mu \nu} \sigma^{\rho \sigma} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \mu \nu} {Z}^{-}_{ \rho \sigma} {Z}^{-}_{ \xi \tau} {Z}^{-}_{ \zeta \eta} \operatorname{Tr} \left( \sigma^{\mu \nu} \sigma^{\xi \tau} \right) \operatorname{Tr} \left( \sigma^{\rho \sigma} \sigma^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {Z}_{ \rho} {Z}_{ \sigma} {Z}^{+}_{ \xi \tau} \left( D_{\mu} D_{\nu} {Z}^{+}_{ \zeta \eta} \right) \operatorname{Tr} \left( \sigma^{\rho} \bar{\sigma}^{\mu} \bar{\sigma}^{\xi \tau} \bar{\sigma}^{\nu} \sigma^{\sigma} \bar{\sigma}^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \rho \sigma} \left( D_{\nu} {Z}^{+}_{ \xi \tau} \right) \left( D_{\mu} {Z}_{ \zeta} \right) {Z}_{ \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\rho \sigma} \sigma^{\zeta} \bar{\sigma}^{\nu} \bar{\sigma}^{\eta} \bar{\sigma}^{\xi \tau} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \rho \sigma} \left( D_{\nu} {Z}_{ \xi} \right) \left( D_{\mu} {Z}^{-}_{ \tau \zeta} \right) {Z}_{ \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\rho \sigma} \sigma^{\tau \zeta} \bar{\sigma}^{\nu} \sigma^{\eta} \sigma^{\xi} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \rho \sigma} \left( D_{\nu} {Z}_{ \xi} \right) \left( D_{\mu} {Z}_{ \tau} \right) {Z}^{-}_{ \zeta \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\rho \sigma} \sigma^{\tau} \bar{\sigma}^{\nu} \sigma^{\zeta \eta} \sigma^{\xi} \right) $\\ \hline
    $ \displaystyle \left( D_{\mu} {Z}_{ \rho} \right) {Z}_{ \sigma} \left( D_{\nu} {Z}^{+}_{ \xi \tau} \right) {Z}^{+}_{ \zeta \eta} \operatorname{Tr} \left( \sigma^{\sigma} \bar{\sigma}^{\mu} \bar{\sigma}^{\xi \tau} \bar{\sigma}^{\zeta \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\nu} \sigma^{\rho} \right) $\\ \hline
    $ \displaystyle {Z}_{ \nu} \left( D_{\mu} D_{\rho} {Z}_{ \tau} \right) \left( D_{\sigma} D_{\xi} {Z}_{ \zeta} \right) {Z}_{ \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \right) \operatorname{Tr} \left( \bar{\sigma}^{\rho} \sigma^{\sigma} \bar{\sigma}^{\eta} \sigma^{\zeta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\xi} \sigma^{\tau} \right) $\\ 
\end{longtable}
\begin{longtable}[c]{|l|l|}
    \hline
    \multicolumn{2}{|c|}{ $Z Z W^+ W^- \quad \pd=4 \quad \mathcal{O}_{4}^{1\sim 2}$} \\ \hline
    \endfirsthead %
    \endhead%
    \hline
    \endfoot%
    $ \displaystyle {Z}_{ \mu} {Z}_{ \nu} {{(W^+)}}_{ \rho} {{(W^-)}}_{ \sigma} \operatorname{Tr} \left( \sigma^{\mu} \sigma^{\nu} \bar{\sigma}^{\sigma} \bar{\sigma}^{\rho} \right) $ & $ \displaystyle {Z}_{ \mu} {Z}_{ \nu} {{(W^+)}}_{ \rho} {{(W^-)}}_{ \sigma} \operatorname{Tr} \left( \sigma^{\mu} \bar{\sigma}^{\rho} \right) \operatorname{Tr} \left( \sigma^{\nu} \bar{\sigma}^{\sigma} \right) $\\ 
\end{longtable}
$\bullet$ {Dimension = 6, $\mathcal{O}_{6}^{1\sim 29}$ }
\begin{longtable}[c]{|l|}
    \hline
    \multicolumn{1}{|c|}{ $Z Z W^+ W^- \quad \pd=6 \quad \mathcal{O}_{6}^{1\sim 29}$} \\ \hline
    \endfirsthead %
    \endhead%
    \hline
    \endfoot%
    $ \displaystyle {Z}_{ \mu} {Z}_{ \nu} {{(W^+)}}^{+}_{ \rho \sigma} {{(W^-)}}^{+}_{ \xi \tau} \operatorname{Tr} \left( \sigma^{\mu} \sigma^{\nu} \bar{\sigma}^{\xi \tau} \bar{\sigma}^{\rho \sigma} \right) $\\ \hline
    $ \displaystyle {Z}^{+}_{ \mu \nu} {Z}_{ \rho} {{(W^+)}}_{ \sigma} {{(W^-)}}^{+}_{ \xi \tau} \operatorname{Tr} \left( \bar{\sigma}^{\mu \nu} \bar{\sigma}^{\sigma} \sigma^{\rho} \bar{\sigma}^{\xi \tau} \right) $\\ \hline
    $ \displaystyle {Z}_{ \mu} {Z}^{+}_{ \nu \rho} {{(W^+)}}^{+}_{ \sigma \xi} {{(W^-)}}_{ \tau} \operatorname{Tr} \left( \sigma^{\mu} \bar{\sigma}^{\tau} \bar{\sigma}^{\nu \rho} \bar{\sigma}^{\sigma \xi} \right) $\\ \hline
    $ \displaystyle {Z}^{+}_{ \mu \nu} {Z}^{+}_{ \rho \sigma} {{(W^+)}}_{ \xi} {{(W^-)}}_{ \tau} \operatorname{Tr} \left( \bar{\sigma}^{\mu \nu} \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\tau} \bar{\sigma}^{\xi} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \mu \nu} {Z}_{ \rho} {{(W^+)}}_{ \sigma} {{(W^-)}}^{+}_{ \xi \tau} \operatorname{Tr} \left( \sigma^{\rho} \sigma^{\mu \nu} \sigma^{\sigma} \bar{\sigma}^{\xi \tau} \right) $\\ \hline
    $ \displaystyle {Z}_{ \mu} {Z}_{ \nu} {{(W^+)}}^{-}_{ \rho \sigma} {{(W^-)}}^{+}_{ \xi \tau} \operatorname{Tr} \left( \sigma^{\mu} \sigma^{\rho \sigma} \sigma^{\nu} \bar{\sigma}^{\xi \tau} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \mu \nu} {Z}_{ \rho} {{(W^+)}}^{+}_{ \sigma \xi} {{(W^-)}}_{ \tau} \operatorname{Tr} \left( \sigma^{\rho} \sigma^{\mu \nu} \bar{\sigma}^{\tau} \bar{\sigma}^{\sigma \xi} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \mu \nu} {Z}^{+}_{ \rho \sigma} {{(W^+)}}_{ \xi} {{(W^-)}}_{ \tau} \operatorname{Tr} \left( \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\xi} \sigma^{\mu \nu} \bar{\sigma}^{\tau} \right) $\\ \hline
    $ \displaystyle {Z}_{ \mu} {Z}_{ \nu} {{(W^+)}}^{+}_{ \rho \sigma} {{(W^-)}}^{-}_{ \xi \tau} \operatorname{Tr} \left( \sigma^{\mu} \sigma^{\xi \tau} \sigma^{\nu} \bar{\sigma}^{\rho \sigma} \right) $\\ \hline
    $ \displaystyle {Z}_{ \mu} {Z}^{+}_{ \nu \rho} {{(W^+)}}^{-}_{ \sigma \xi} {{(W^-)}}_{ \tau} \operatorname{Tr} \left( \sigma^{\mu} \sigma^{\sigma \xi} \bar{\sigma}^{\tau} \bar{\sigma}^{\nu \rho} \right) $\\ \hline
    $ \displaystyle {Z}_{ \mu} {Z}^{+}_{ \nu \rho} {{(W^+)}}_{ \sigma} {{(W^-)}}^{-}_{ \xi \tau} \operatorname{Tr} \left( \sigma^{\mu} \sigma^{\xi \tau} \bar{\sigma}^{\sigma} \bar{\sigma}^{\nu \rho} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \mu \nu} {Z}^{-}_{ \rho \sigma} {{(W^+)}}_{ \xi} {{(W^-)}}_{ \tau} \operatorname{Tr} \left( \sigma^{\xi} \sigma^{\mu \nu} \sigma^{\rho \sigma} \bar{\sigma}^{\tau} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \mu \nu} {Z}_{ \rho} {{(W^+)}}^{-}_{ \sigma \xi} {{(W^-)}}_{ \tau} \operatorname{Tr} \left( \sigma^{\rho} \sigma^{\mu \nu} \sigma^{\sigma \xi} \bar{\sigma}^{\tau} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \mu \nu} {Z}_{ \rho} {{(W^+)}}_{ \sigma} {{(W^-)}}^{-}_{ \xi \tau} \operatorname{Tr} \left( \sigma^{\rho} \sigma^{\xi \tau} \sigma^{\mu \nu} \bar{\sigma}^{\sigma} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \mu \nu} {Z}_{ \rho} {{(W^+)}}_{ \sigma} {{(W^-)}}^{-}_{ \xi \tau} \operatorname{Tr} \left( \sigma^{\rho} \sigma^{\mu \nu} \sigma^{\xi \tau} \bar{\sigma}^{\sigma} \right) $\\ \hline
    $ \displaystyle {Z}_{ \mu} {Z}_{ \nu} {{(W^+)}}^{-}_{ \rho \sigma} {{(W^-)}}^{-}_{ \xi \tau} \operatorname{Tr} \left( \sigma^{\mu} \sigma^{\rho \sigma} \sigma^{\xi \tau} \bar{\sigma}^{\nu} \right) $\\ \hline
    $ \displaystyle {Z}_{ \mu} {Z}^{+}_{ \nu \rho} {{(W^+)}}_{ \sigma} {{(W^-)}}^{+}_{ \xi \tau} \operatorname{Tr} \left( \sigma^{\mu} \bar{\sigma}^{\sigma} \right) \operatorname{Tr} \left( \bar{\sigma}^{\nu \rho} \bar{\sigma}^{\xi \tau} \right) $\\ \hline
    $ \displaystyle {Z}^{+}_{ \mu \nu} {Z}_{ \rho} {{(W^+)}}^{+}_{ \sigma \xi} {{(W^-)}}_{ \tau} \operatorname{Tr} \left( \bar{\sigma}^{\mu \nu} \bar{\sigma}^{\sigma \xi} \right) \operatorname{Tr} \left( \sigma^{\rho} \bar{\sigma}^{\tau} \right) $\\ \hline
    $ \displaystyle {Z}_{ \nu} {Z}_{ \rho} {{(W^+)}}_{ \sigma} \left( D_{\mu} {{(W^-)}}^{+}_{ \xi \tau} \right) \operatorname{Tr} \left( \sigma^{\nu} \sigma^{\sigma} \bar{\sigma}^{\mu} \sigma^{\rho} \bar{\sigma}^{\xi \tau} \right) $\\ \hline
    $ \displaystyle {Z}_{ \nu} {Z}^{+}_{ \rho \sigma} \left( D_{\mu} {{(W^+)}}_{ \xi} \right) {{(W^-)}}_{ \tau} \operatorname{Tr} \left( \sigma^{\nu} \bar{\sigma}^{\mu} \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\tau} \bar{\sigma}^{\xi} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \mu \nu} {Z}_{ \rho} {{(W^+)}}^{-}_{ \sigma \xi} {{(W^-)}}_{ \tau} \operatorname{Tr} \left( \sigma^{\rho} \bar{\sigma}^{\tau} \right) \operatorname{Tr} \left( \sigma^{\mu \nu} \sigma^{\sigma \xi} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \nu \rho} {Z}_{ \sigma} {{(W^+)}}_{ \xi} \left( D_{\mu} {{(W^-)}}_{ \tau} \right) \operatorname{Tr} \left( \sigma^{\sigma} \sigma^{\nu \rho} \bar{\sigma}^{\mu} \sigma^{\xi} \bar{\sigma}^{\tau} \right) $\\ \hline
    $ \displaystyle {Z}_{ \nu} {Z}_{ \rho} \left( D_{\mu} {{(W^+)}}^{-}_{ \sigma \xi} \right) {{(W^-)}}_{ \tau} \operatorname{Tr} \left( \sigma^{\nu} \bar{\sigma}^{\mu} \sigma^{\rho} \sigma^{\sigma \xi} \bar{\sigma}^{\tau} \right) $\\ \hline
    $ \displaystyle {Z}_{ \nu} {Z}_{ \rho} \left( D_{\mu} {{(W^+)}}_{ \sigma} \right) {{(W^-)}}^{-}_{ \xi \tau} \operatorname{Tr} \left( \sigma^{\nu} \bar{\sigma}^{\mu} \sigma^{\rho} \sigma^{\xi \tau} \bar{\sigma}^{\sigma} \right) $\\ \hline
    $ \displaystyle {Z}_{ \nu} {Z}_{ \rho} {{(W^+)}}^{+}_{ \sigma \xi} \left( D_{\mu} {{(W^-)}}_{ \tau} \right) \operatorname{Tr} \left( \sigma^{\nu} \bar{\sigma}^{\mu} \bar{\sigma}^{\sigma \xi} \right) \operatorname{Tr} \left( \sigma^{\rho} \bar{\sigma}^{\tau} \right) $\\ \hline
    $ \displaystyle {Z}_{ \nu} {Z}^{+}_{ \rho \sigma} {{(W^+)}}_{ \xi} \left( D_{\mu} {{(W^-)}}_{ \tau} \right) \operatorname{Tr} \left( \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\xi} \bar{\sigma}^{\tau} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \nu \rho} {Z}_{ \sigma} {{(W^+)}}_{ \xi} \left( D_{\mu} {{(W^-)}}_{ \tau} \right) \operatorname{Tr} \left( \sigma^{\sigma} \bar{\sigma}^{\tau} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu \rho} \sigma^{\xi} \right) $\\ \hline
    $ \displaystyle \left( D_{\mu} {{(W^+)}}_{ \rho} \right) {Z}_{ \sigma} \left( D_{\nu} {Z}_{ \xi} \right) {{(W^-)}}_{ \tau} \operatorname{Tr} \left( \sigma^{\sigma} \bar{\sigma}^{\mu} \sigma^{\xi} \bar{\sigma}^{\tau} \right) \operatorname{Tr} \left( \bar{\sigma}^{\nu} \sigma^{\rho} \right) $\\ \hline
    $ \displaystyle {Z}_{ \rho} \left( D_{\nu} {Z}_{ \sigma} \right) {{(W^+)}}_{ \xi} \left( D_{\mu} {{(W^-)}}_{ \tau} \right) \operatorname{Tr} \left( \sigma^{\rho} \bar{\sigma}^{\xi} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\tau} \sigma^{\sigma} \right) $\\ 
\end{longtable}
$\bullet$ {Dimension = 8, $\mathcal{O}_{8}^{1\sim 71}$ }
\begin{longtable}[c]{|l|}
    \hline
    \multicolumn{1}{|c|}{ $Z Z W^+ W^- \quad \pd=8 \quad \mathcal{O}_{8}^{1\sim 71}$} \\ \hline
    \endfirsthead %
    \endhead%
    \hline
    \endfoot%
    $ \displaystyle {Z}^{+}_{ \mu \nu} {Z}^{+}_{ \rho \sigma} {{(W^+)}}^{+}_{ \xi \tau} {{(W^-)}}^{+}_{ \zeta \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu \nu} \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\zeta \eta} \bar{\sigma}^{\xi \tau} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \mu \nu} {Z}^{-}_{ \rho \sigma} {{(W^+)}}^{-}_{ \xi \tau} {{(W^-)}}^{-}_{ \zeta \eta} \operatorname{Tr} \left( \sigma^{\mu \nu} \sigma^{\xi \tau} \sigma^{\zeta \eta} \sigma^{\rho \sigma} \right) $\\ \hline
    $ \displaystyle {Z}^{+}_{ \mu \nu} {Z}^{+}_{ \rho \sigma} {{(W^+)}}^{+}_{ \xi \tau} {{(W^-)}}^{+}_{ \zeta \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu \nu} \bar{\sigma}^{\xi \tau} \right) \operatorname{Tr} \left( \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {Z}^{+}_{ \nu \rho} {Z}_{ \sigma} {{(W^+)}}^{+}_{ \xi \tau} \left( D_{\mu} {{(W^-)}}^{+}_{ \zeta \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\nu \rho} \bar{\sigma}^{\xi \tau} \bar{\sigma}^{\mu} \sigma^{\sigma} \bar{\sigma}^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {Z}^{+}_{ \nu \rho} {Z}^{+}_{ \sigma \xi} {{(W^+)}}_{ \tau} \left( D_{\mu} {{(W^-)}}^{+}_{ \zeta \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\nu \rho} \bar{\sigma}^{\tau} \bar{\sigma}^{\mu} \bar{\sigma}^{\sigma \xi} \bar{\sigma}^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \mu \nu} {Z}^{-}_{ \rho \sigma} {{(W^+)}}^{+}_{ \xi \tau} {{(W^-)}}^{+}_{ \zeta \eta} \operatorname{Tr} \left( \bar{\sigma}^{\xi \tau} \bar{\sigma}^{\zeta \eta} \right) \operatorname{Tr} \left( \sigma^{\mu \nu} \sigma^{\rho \sigma} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \mu \nu} {Z}^{+}_{ \rho \sigma} {{(W^+)}}^{-}_{ \xi \tau} {{(W^-)}}^{+}_{ \zeta \eta} \operatorname{Tr} \left( \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\zeta \eta} \right) \operatorname{Tr} \left( \sigma^{\mu \nu} \sigma^{\xi \tau} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \mu \nu} {Z}^{+}_{ \rho \sigma} {{(W^+)}}^{+}_{ \xi \tau} {{(W^-)}}^{-}_{ \zeta \eta} \operatorname{Tr} \left( \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\xi \tau} \right) \operatorname{Tr} \left( \sigma^{\mu \nu} \sigma^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {Z}^{+}_{ \mu \nu} {Z}^{+}_{ \rho \sigma} {{(W^+)}}^{-}_{ \xi \tau} {{(W^-)}}^{-}_{ \zeta \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu \nu} \bar{\sigma}^{\rho \sigma} \right) \operatorname{Tr} \left( \sigma^{\xi \tau} \sigma^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \nu \rho} {Z}_{ \sigma} {{(W^+)}}^{+}_{ \xi \tau} \left( D_{\mu} {{(W^-)}}^{+}_{ \zeta \eta} \right) \operatorname{Tr} \left( \sigma^{\sigma} \sigma^{\nu \rho} \bar{\sigma}^{\mu} \bar{\sigma}^{\xi \tau} \bar{\sigma}^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {Z}_{ \nu} {Z}^{+}_{ \rho \sigma} {{(W^+)}}^{-}_{ \xi \tau} \left( D_{\mu} {{(W^-)}}^{+}_{ \zeta \eta} \right) \operatorname{Tr} \left( \sigma^{\nu} \sigma^{\xi \tau} \bar{\sigma}^{\mu} \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \nu \rho} {Z}^{+}_{ \sigma \xi} {{(W^+)}}^{+}_{ \tau \zeta} \left( D_{\mu} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\sigma \xi} \bar{\sigma}^{\tau \zeta} \bar{\sigma}^{\mu} \sigma^{\nu \rho} \bar{\sigma}^{\eta} \right) $\\ \hline
    $ \displaystyle {Z}_{ \nu} {Z}^{+}_{ \rho \sigma} \left( D_{\mu} {{(W^+)}}^{+}_{ \xi \tau} \right) {{(W^-)}}^{-}_{ \zeta \eta} \operatorname{Tr} \left( \sigma^{\nu} \sigma^{\zeta \eta} \bar{\sigma}^{\mu} \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\xi \tau} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \nu \rho} {Z}_{ \sigma} \left( D_{\mu} {{(W^+)}}^{-}_{ \xi \tau} \right) {{(W^-)}}^{+}_{ \zeta \eta} \operatorname{Tr} \left( \sigma^{\sigma} \sigma^{\xi \tau} \sigma^{\nu \rho} \bar{\sigma}^{\mu} \bar{\sigma}^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \nu \rho} {Z}^{+}_{ \sigma \xi} \left( D_{\mu} {{(W^+)}}^{-}_{ \tau \zeta} \right) {{(W^-)}}_{ \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu \rho} \sigma^{\tau \zeta} \bar{\sigma}^{\eta} \bar{\sigma}^{\sigma \xi} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \nu \rho} {Z}^{+}_{ \sigma \xi} \left( D_{\mu} {{(W^+)}}_{ \tau} \right) {{(W^-)}}^{-}_{ \zeta \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu \rho} \sigma^{\zeta \eta} \bar{\sigma}^{\tau} \bar{\sigma}^{\sigma \xi} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \nu \rho} {Z}_{ \sigma} {{(W^+)}}^{+}_{ \xi \tau} \left( D_{\mu} {{(W^-)}}^{-}_{ \zeta \eta} \right) \operatorname{Tr} \left( \sigma^{\sigma} \sigma^{\zeta \eta} \sigma^{\nu \rho} \bar{\sigma}^{\mu} \bar{\sigma}^{\xi \tau} \right) $\\ \hline
    $ \displaystyle {Z}^{+}_{ \nu \rho} \left( D_{\mu} {Z}_{ \sigma} \right) {{(W^+)}}^{-}_{ \xi \tau} {{(W^-)}}^{-}_{ \zeta \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\xi \tau} \sigma^{\zeta \eta} \bar{\sigma}^{\sigma} \bar{\sigma}^{\nu \rho} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \mu \nu} {Z}^{-}_{ \rho \sigma} {{(W^+)}}^{-}_{ \xi \tau} {{(W^-)}}^{-}_{ \zeta \eta} \operatorname{Tr} \left( \sigma^{\mu \nu} \sigma^{\xi \tau} \right) \operatorname{Tr} \left( \sigma^{\rho \sigma} \sigma^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \nu \rho} {Z}^{-}_{ \sigma \xi} \left( D_{\mu} {{(W^+)}}^{-}_{ \tau \zeta} \right) {{(W^-)}}_{ \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu \rho} \sigma^{\tau \zeta} \sigma^{\sigma \xi} \sigma^{\eta} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \nu \rho} {Z}_{ \sigma} \left( D_{\mu} {{(W^+)}}^{-}_{ \xi \tau} \right) {{(W^-)}}^{-}_{ \zeta \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu \rho} \sigma^{\xi \tau} \sigma^{\zeta \eta} \sigma^{\sigma} \right) $\\ \hline
    $ \displaystyle {Z}_{ \rho} {Z}_{ \sigma} {{(W^+)}}^{+}_{ \xi \tau} \left( D_{\mu} D_{\nu} {{(W^-)}}^{+}_{ \zeta \eta} \right) \operatorname{Tr} \left( \sigma^{\rho} \bar{\sigma}^{\mu} \bar{\sigma}^{\xi \tau} \bar{\sigma}^{\nu} \sigma^{\sigma} \bar{\sigma}^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \rho \sigma} {Z}^{+}_{ \xi \tau} {{(W^+)}}_{ \zeta} \left( D_{\mu} D_{\nu} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\rho \sigma} \bar{\sigma}^{\nu} \sigma^{\zeta} \bar{\sigma}^{\eta} \bar{\sigma}^{\xi \tau} \right) $\\ \hline
    $ \displaystyle {Z}_{ \rho} {Z}^{+}_{ \sigma \xi} \left( D_{\mu} D_{\nu} {{(W^+)}}_{ \tau} \right) {{(W^-)}}^{-}_{ \zeta \eta} \operatorname{Tr} \left( \sigma^{\rho} \bar{\sigma}^{\mu} \bar{\sigma}^{\sigma \xi} \bar{\sigma}^{\nu} \sigma^{\zeta \eta} \bar{\sigma}^{\tau} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \rho \sigma} {Z}_{ \xi} \left( D_{\mu} D_{\nu} {{(W^+)}}^{-}_{ \tau \zeta} \right) {{(W^-)}}_{ \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\rho \sigma} \bar{\sigma}^{\nu} \sigma^{\eta} \sigma^{\tau \zeta} \sigma^{\xi} \right) $\\ \hline
    $ \displaystyle {Z}_{ \nu} {Z}^{+}_{ \rho \sigma} {{(W^+)}}^{+}_{ \xi \tau} \left( D_{\mu} {{(W^-)}}^{+}_{ \zeta \eta} \right) \operatorname{Tr} \left( \sigma^{\nu} \bar{\sigma}^{\mu} \bar{\sigma}^{\xi \tau} \right) \operatorname{Tr} \left( \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {Z}^{+}_{ \nu \rho} {Z}^{+}_{ \sigma \xi} \left( D_{\mu} {{(W^+)}}^{+}_{ \tau \zeta} \right) {{(W^-)}}_{ \eta} \operatorname{Tr} \left( \bar{\sigma}^{\nu \rho} \bar{\sigma}^{\tau \zeta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \bar{\sigma}^{\eta} \bar{\sigma}^{\sigma \xi} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \nu \rho} {Z}^{+}_{ \sigma \xi} {{(W^+)}}_{ \tau} \left( D_{\mu} {{(W^-)}}^{+}_{ \zeta \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\sigma \xi} \bar{\sigma}^{\zeta \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu \rho} \sigma^{\tau} \right) $\\ \hline
    $ \displaystyle {Z}_{ \rho} \left( D_{\nu} {Z}^{+}_{ \sigma \xi} \right) {{(W^+)}}_{ \tau} \left( D_{\mu} {{(W^-)}}^{+}_{ \zeta \eta} \right) \operatorname{Tr} \left( \sigma^{\rho} \bar{\sigma}^{\tau} \sigma^{\nu} \bar{\sigma}^{\mu} \bar{\sigma}^{\sigma \xi} \bar{\sigma}^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {Z}_{ \rho} \left( D_{\nu} {Z}^{+}_{ \sigma \xi} \right) \left( D_{\mu} {{(W^+)}}^{+}_{ \tau \zeta} \right) {{(W^-)}}_{ \eta} \operatorname{Tr} \left( \sigma^{\rho} \bar{\sigma}^{\mu} \bar{\sigma}^{\sigma \xi} \bar{\sigma}^{\eta} \bar{\sigma}^{\nu} \bar{\sigma}^{\tau \zeta} \right) $\\ \hline
    $ \displaystyle {Z}_{ \rho} {Z}_{ \sigma} \left( D_{\nu} {{(W^+)}}^{+}_{ \xi \tau} \right) \left( D_{\mu} {{(W^-)}}^{+}_{ \zeta \eta} \right) \operatorname{Tr} \left( \sigma^{\rho} \bar{\sigma}^{\nu} \bar{\sigma}^{\zeta \eta} \sigma^{\sigma} \bar{\sigma}^{\mu} \bar{\sigma}^{\xi \tau} \right) $\\ \hline
    $ \displaystyle {Z}^{+}_{ \rho \sigma} \left( D_{\nu} {Z}_{ \xi} \right) {{(W^+)}}^{+}_{ \tau \zeta} \left( D_{\mu} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\tau \zeta} \sigma^{\nu} \bar{\sigma}^{\mu} \sigma^{\xi} \bar{\sigma}^{\eta} \right) $\\ \hline
    $ \displaystyle {Z}^{+}_{ \rho \sigma} \left( D_{\nu} {Z}^{+}_{ \xi \tau} \right) \left( D_{\mu} {{(W^+)}}_{ \zeta} \right) {{(W^-)}}_{ \eta} \operatorname{Tr} \left( \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\xi \tau} \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\zeta} \bar{\sigma}^{\eta} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \rho \sigma} \left( D_{\nu} {Z}^{+}_{ \xi \tau} \right) \left( D_{\mu} {{(W^+)}}_{ \zeta} \right) {{(W^-)}}_{ \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\rho \sigma} \sigma^{\zeta} \bar{\sigma}^{\nu} \bar{\sigma}^{\eta} \bar{\sigma}^{\xi \tau} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \rho \sigma} {Z}_{ \xi} \left( D_{\nu} {{(W^+)}}_{ \tau} \right) \left( D_{\mu} {{(W^-)}}^{+}_{ \zeta \eta} \right) \operatorname{Tr} \left( \sigma^{\xi} \bar{\sigma}^{\mu} \sigma^{\tau} \sigma^{\rho \sigma} \bar{\sigma}^{\nu} \bar{\sigma}^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \rho \sigma} {Z}_{ \xi} \left( D_{\nu} {{(W^+)}}_{ \tau} \right) \left( D_{\mu} {{(W^-)}}^{+}_{ \zeta \eta} \right) \operatorname{Tr} \left( \sigma^{\xi} \sigma^{\rho \sigma} \sigma^{\tau} \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {Z}_{ \rho} \left( D_{\nu} {Z}_{ \sigma} \right) \left( D_{\mu} {{(W^+)}}^{-}_{ \xi \tau} \right) {{(W^-)}}^{+}_{ \zeta \eta} \operatorname{Tr} \left( \sigma^{\rho} \bar{\sigma}^{\mu} \sigma^{\sigma} \sigma^{\xi \tau} \bar{\sigma}^{\nu} \bar{\sigma}^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {Z}_{ \rho} {Z}^{+}_{ \sigma \xi} \left( D_{\mu} {{(W^+)}}^{-}_{ \tau \zeta} \right) \left( D_{\nu} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \sigma^{\rho} \bar{\sigma}^{\mu} \bar{\sigma}^{\sigma \xi} \bar{\sigma}^{\nu} \sigma^{\tau \zeta} \bar{\sigma}^{\eta} \right) $\\ \hline
    $ \displaystyle {Z}^{+}_{ \rho \sigma} {Z}_{ \xi} \left( D_{\nu} {{(W^+)}}^{-}_{ \tau \zeta} \right) \left( D_{\mu} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\xi} \sigma^{\tau \zeta} \bar{\sigma}^{\eta} \bar{\sigma}^{\rho \sigma} \right) $\\ \hline
    $ \displaystyle {Z}_{ \rho} \left( D_{\nu} {Z}_{ \sigma} \right) \left( D_{\mu} {{(W^+)}}^{+}_{ \xi \tau} \right) {{(W^-)}}^{-}_{ \zeta \eta} \operatorname{Tr} \left( \sigma^{\rho} \bar{\sigma}^{\mu} \sigma^{\sigma} \sigma^{\zeta \eta} \bar{\sigma}^{\nu} \bar{\sigma}^{\xi \tau} \right) $\\ \hline
    $ \displaystyle {Z}_{ \rho} {Z}^{+}_{ \sigma \xi} \left( D_{\nu} {{(W^+)}}_{ \tau} \right) \left( D_{\mu} {{(W^-)}}^{-}_{ \zeta \eta} \right) \operatorname{Tr} \left( \sigma^{\rho} \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\zeta \eta} \bar{\sigma}^{\tau} \bar{\sigma}^{\sigma \xi} \right) $\\ \hline
    $ \displaystyle {Z}_{ \nu} \left( D_{\mu} {Z}^{-}_{ \rho \sigma} \right) {{(W^+)}}^{-}_{ \xi \tau} {{(W^-)}}^{-}_{ \zeta \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\xi \tau} \sigma^{\nu} \right) \operatorname{Tr} \left( \sigma^{\rho \sigma} \sigma^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \nu \rho} {Z}^{-}_{ \sigma \xi} {{(W^+)}}_{ \tau} \left( D_{\mu} {{(W^-)}}^{-}_{ \zeta \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu \rho} \sigma^{\tau} \right) \operatorname{Tr} \left( \sigma^{\sigma \xi} \sigma^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \rho \sigma} \left( D_{\nu} {Z}_{ \xi} \right) \left( D_{\mu} {{(W^+)}}^{-}_{ \tau \zeta} \right) {{(W^-)}}_{ \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\rho \sigma} \sigma^{\tau \zeta} \bar{\sigma}^{\nu} \sigma^{\eta} \sigma^{\xi} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \rho \sigma} \left( D_{\nu} {Z}_{ \xi} \right) \left( D_{\mu} {{(W^+)}}_{ \tau} \right) {{(W^-)}}^{-}_{ \zeta \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\rho \sigma} \sigma^{\tau} \bar{\sigma}^{\nu} \sigma^{\zeta \eta} \sigma^{\xi} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \rho \sigma} {Z}^{-}_{ \xi \tau} \left( D_{\nu} {{(W^+)}}_{ \zeta} \right) \left( D_{\mu} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\xi \tau} \sigma^{\eta} \bar{\sigma}^{\nu} \sigma^{\rho \sigma} \sigma^{\zeta} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \rho \sigma} {Z}^{-}_{ \xi \tau} \left( D_{\nu} {{(W^+)}}_{ \zeta} \right) \left( D_{\mu} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\xi \tau} \sigma^{\rho \sigma} \bar{\sigma}^{\nu} \sigma^{\eta} \sigma^{\zeta} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \rho \sigma} {Z}_{ \xi} \left( D_{\nu} {{(W^+)}}_{ \tau} \right) \left( D_{\mu} {{(W^-)}}^{-}_{ \zeta \eta} \right) \operatorname{Tr} \left( \sigma^{\xi} \sigma^{\rho \sigma} \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\zeta \eta} \bar{\sigma}^{\tau} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \rho \sigma} {Z}_{ \xi} {{(W^+)}}^{+}_{ \tau \zeta} \left( D_{\mu} D_{\nu} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \sigma^{\xi} \bar{\sigma}^{\eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\rho \sigma} \bar{\sigma}^{\nu} \bar{\sigma}^{\tau \zeta} \right) $\\ \hline
    $ \displaystyle {Z}_{ \sigma} \left( D_{\rho} {Z}^{+}_{ \xi \tau} \right) \left( D_{\mu} D_{\nu} {{(W^+)}}_{ \zeta} \right) {{(W^-)}}_{ \eta} \operatorname{Tr} \left( \sigma^{\sigma} \bar{\sigma}^{\mu} \bar{\sigma}^{\xi \tau} \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\zeta} \bar{\sigma}^{\eta} \right) $\\ \hline
    $ \displaystyle {Z}_{ \sigma} \left( D_{\nu} {Z}_{ \xi} \right) {{(W^+)}}_{ \tau} \left( D_{\mu} D_{\rho} {{(W^-)}}^{+}_{ \zeta \eta} \right) \operatorname{Tr} \left( \sigma^{\sigma} \sigma^{\tau} \bar{\sigma}^{\rho} \sigma^{\xi} \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {Z}_{ \sigma} \left( D_{\rho} {Z}_{ \xi} \right) {{(W^+)}}^{+}_{ \tau \zeta} \left( D_{\mu} D_{\nu} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \sigma^{\sigma} \bar{\sigma}^{\mu} \sigma^{\xi} \bar{\sigma}^{\eta} \sigma^{\rho} \bar{\sigma}^{\nu} \bar{\sigma}^{\tau \zeta} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \sigma \xi} \left( D_{\rho} {Z}_{ \tau} \right) {{(W^+)}}_{ \zeta} \left( D_{\mu} D_{\nu} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\sigma \xi} \sigma^{\zeta} \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\eta} \sigma^{\tau} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \sigma \xi} {Z}_{ \tau} \left( D_{\rho} {{(W^+)}}_{ \zeta} \right) \left( D_{\mu} D_{\nu} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\sigma \xi} \bar{\sigma}^{\rho} \sigma^{\eta} \sigma^{\zeta} \bar{\sigma}^{\nu} \sigma^{\tau} \right) $\\ \hline
    $ \displaystyle {Z}_{ \sigma} {Z}_{ \xi} \left( D_{\nu} D_{\rho} {{(W^+)}}^{-}_{ \tau \zeta} \right) \left( D_{\mu} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\eta} \sigma^{\tau \zeta} \sigma^{\xi} \bar{\sigma}^{\rho} \sigma^{\sigma} \right) $\\ \hline
    $ \displaystyle \left( D_{\mu} {{(W^+)}}_{ \rho} \right) {Z}_{ \sigma} \left( D_{\nu} {Z}^{+}_{ \xi \tau} \right) {{(W^-)}}^{+}_{ \zeta \eta} \operatorname{Tr} \left( \sigma^{\sigma} \bar{\sigma}^{\mu} \bar{\sigma}^{\xi \tau} \bar{\sigma}^{\zeta \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\nu} \sigma^{\rho} \right) $\\ \hline
    $ \displaystyle {Z}^{+}_{ \rho \sigma} \left( D_{\nu} {Z}_{ \xi} \right) \left( D_{\mu} {{(W^+)}}_{ \tau} \right) {{(W^-)}}^{+}_{ \zeta \eta} \operatorname{Tr} \left( \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\zeta \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\tau} \sigma^{\xi} \right) $\\ \hline
    $ \displaystyle {Z}^{+}_{ \rho \sigma} {Z}^{+}_{ \xi \tau} \left( D_{\mu} {{(W^+)}}_{ \zeta} \right) \left( D_{\nu} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\zeta} \bar{\sigma}^{\eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\xi \tau} \right) $\\ \hline
    $ \displaystyle {Z}^{+}_{ \rho \sigma} \left( D_{\nu} {Z}_{ \xi} \right) {{(W^+)}}^{+}_{ \tau \zeta} \left( D_{\mu} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\tau \zeta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\eta} \sigma^{\xi} \right) $\\ \hline
    $ \displaystyle \left( D_{\mu} {{(W^-)}}_{ \rho} \right) {Z}^{-}_{ \sigma \xi} {Z}_{ \tau} \left( D_{\nu} {{(W^+)}}^{+}_{ \zeta \eta} \right) \operatorname{Tr} \left( \sigma^{\tau} \sigma^{\sigma \xi} \bar{\sigma}^{\mu} \bar{\sigma}^{\zeta \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\nu} \sigma^{\rho} \right) $\\ \hline
    $ \displaystyle {Z}_{ \sigma} \left( D_{\rho} {Z}^{+}_{ \xi \tau} \right) \left( D_{\mu} {{(W^+)}}_{ \zeta} \right) \left( D_{\nu} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \sigma^{\sigma} \bar{\sigma}^{\mu} \bar{\sigma}^{\xi \tau} \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\zeta} \bar{\sigma}^{\eta} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \rho \sigma} \left( D_{\nu} {Z}_{ \xi} \right) {{(W^+)}}^{-}_{ \tau \zeta} \left( D_{\mu} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\eta} \sigma^{\xi} \right) \operatorname{Tr} \left( \sigma^{\rho \sigma} \sigma^{\tau \zeta} \right) $\\ \hline
    $ \displaystyle {Z}_{ \rho} {Z}_{ \sigma} \left( D_{\nu} {{(W^+)}}^{-}_{ \xi \tau} \right) \left( D_{\mu} {{(W^-)}}^{-}_{ \zeta \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\sigma} \sigma^{\rho} \right) \operatorname{Tr} \left( \sigma^{\xi \tau} \sigma^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {Z}_{ \sigma} \left( D_{\rho} {Z}_{ \xi} \right) \left( D_{\mu} {{(W^+)}}_{ \tau} \right) \left( D_{\nu} {{(W^-)}}^{-}_{ \zeta \eta} \right) \operatorname{Tr} \left( \sigma^{\sigma} \bar{\sigma}^{\mu} \sigma^{\xi} \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\zeta \eta} \bar{\sigma}^{\tau} \right) $\\ \hline
    $ \displaystyle {Z}_{ \xi} \left( D_{\nu} D_{\sigma} {Z}_{ \tau} \right) {{(W^+)}}_{ \zeta} \left( D_{\mu} D_{\rho} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\eta} \sigma^{\tau} \bar{\sigma}^{\rho} \sigma^{\sigma} \bar{\sigma}^{\zeta} \sigma^{\xi} \right) $\\ \hline
    $ \displaystyle \left( D_{\nu} {Z}_{ \sigma} \right) {Z}^{+}_{ \xi \tau} \left( D_{\mu} D_{\rho} {{(W^+)}}_{ \zeta} \right) {{(W^-)}}_{ \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\zeta} \bar{\sigma}^{\eta} \bar{\sigma}^{\xi \tau} \right) \operatorname{Tr} \left( \bar{\sigma}^{\rho} \sigma^{\sigma} \right) $\\ \hline
    $ \displaystyle {Z}_{ \nu} {Z}_{ \sigma} \left( D_{\mu} D_{\rho} {{(W^+)}}^{-}_{ \xi \tau} \right) {{(W^-)}}^{-}_{ \zeta \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \right) \operatorname{Tr} \left( \bar{\sigma}^{\rho} \sigma^{\sigma} \right) \operatorname{Tr} \left( \sigma^{\xi \tau} \sigma^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {Z}^{-}_{ \sigma \xi} {Z}_{ \tau} \left( D_{\rho} {{(W^+)}}_{ \zeta} \right) \left( D_{\mu} D_{\nu} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\sigma \xi} \sigma^{\tau} \right) \operatorname{Tr} \left( \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\eta} \sigma^{\zeta} \right) $\\ \hline
    $ \displaystyle {Z}_{ \nu} \left( D_{\mu} {{(W^+)}}_{ \sigma} \right) \left( D_{\rho} {Z}^{-}_{ \xi \tau} \right) {{(W^-)}}^{-}_{ \zeta \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \right) \operatorname{Tr} \left( \bar{\sigma}^{\rho} \sigma^{\sigma} \right) \operatorname{Tr} \left( \sigma^{\xi \tau} \sigma^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {Z}_{ \xi} \left( D_{\nu} D_{\sigma} {Z}_{ \tau} \right) {{(W^+)}}_{ \zeta} \left( D_{\mu} D_{\rho} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \sigma^{\xi} \bar{\sigma}^{\zeta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\sigma} \bar{\sigma}^{\eta} \sigma^{\tau} \right) $\\ \hline
    $ \displaystyle {Z}_{ \nu} \left( D_{\mu} D_{\rho} {{(W^+)}}_{ \tau} \right) \left( D_{\sigma} D_{\xi} {Z}_{ \zeta} \right) {{(W^-)}}_{ \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \right) \operatorname{Tr} \left( \bar{\sigma}^{\rho} \sigma^{\sigma} \bar{\sigma}^{\eta} \sigma^{\zeta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\xi} \sigma^{\tau} \right) $\\ 
\end{longtable}
\begin{longtable}[c]{|l|l|}
    \hline
    \multicolumn{2}{|c|}{ $W^+ W^+ W^- W^- \quad \pd=4 \quad \mathcal{O}_{4}^{1\sim 2}$} \\ \hline
    \endfirsthead %
    \endhead%
    \hline
    \endfoot%
    $ \displaystyle {{(W^+)}}_{ \mu} {{(W^+)}}_{ \nu} {{(W^-)}}_{ \rho} {{(W^-)}}_{ \sigma} \operatorname{Tr} \left( \sigma^{\mu} \sigma^{\nu} \bar{\sigma}^{\sigma} \bar{\sigma}^{\rho} \right) $ & $ \displaystyle {{(W^+)}}_{ \mu} {{(W^+)}}_{ \nu} {{(W^-)}}_{ \rho} {{(W^-)}}_{ \sigma} \operatorname{Tr} \left( \sigma^{\mu} \bar{\sigma}^{\rho} \right) \operatorname{Tr} \left( \sigma^{\nu} \bar{\sigma}^{\sigma} \right) $\\ 
\end{longtable}
$\bullet$ {Dimension = 6, $\mathcal{O}_{6}^{1\sim 18}$ }
\begin{longtable}[c]{|l|}
    \hline
    \multicolumn{1}{|c|}{ $W^+ W^+ W^- W^- \quad \pd=6 \quad \mathcal{O}_{6}^{1\sim 18}$} \\ \hline
    \endfirsthead %
    \endhead%
    \hline
    \endfoot%
    $ \displaystyle {{(W^+)}}_{ \mu} {{(W^+)}}_{ \nu} {{(W^-)}}^{+}_{ \rho \sigma} {{(W^-)}}^{+}_{ \xi \tau} \operatorname{Tr} \left( \sigma^{\mu} \sigma^{\nu} \bar{\sigma}^{\xi \tau} \bar{\sigma}^{\rho \sigma} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{+}_{ \mu \nu} {{(W^+)}}_{ \rho} {{(W^-)}}_{ \sigma} {{(W^-)}}^{+}_{ \xi \tau} \operatorname{Tr} \left( \bar{\sigma}^{\mu \nu} \bar{\sigma}^{\sigma} \sigma^{\rho} \bar{\sigma}^{\xi \tau} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{+}_{ \mu \nu} {{(W^+)}}^{+}_{ \rho \sigma} {{(W^-)}}_{ \xi} {{(W^-)}}_{ \tau} \operatorname{Tr} \left( \bar{\sigma}^{\mu \nu} \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\tau} \bar{\sigma}^{\xi} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \mu \nu} {{(W^+)}}_{ \rho} {{(W^-)}}_{ \sigma} {{(W^-)}}^{+}_{ \xi \tau} \operatorname{Tr} \left( \sigma^{\rho} \sigma^{\mu \nu} \sigma^{\sigma} \bar{\sigma}^{\xi \tau} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \mu} {{(W^+)}}_{ \nu} {{(W^-)}}^{-}_{ \rho \sigma} {{(W^-)}}^{+}_{ \xi \tau} \operatorname{Tr} \left( \sigma^{\mu} \sigma^{\rho \sigma} \sigma^{\nu} \bar{\sigma}^{\xi \tau} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \mu \nu} {{(W^+)}}^{+}_{ \rho \sigma} {{(W^-)}}_{ \xi} {{(W^-)}}_{ \tau} \operatorname{Tr} \left( \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\xi} \sigma^{\mu \nu} \bar{\sigma}^{\tau} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \mu} {{(W^+)}}^{+}_{ \nu \rho} {{(W^-)}}^{-}_{ \sigma \xi} {{(W^-)}}_{ \tau} \operatorname{Tr} \left( \sigma^{\mu} \sigma^{\sigma \xi} \bar{\sigma}^{\tau} \bar{\sigma}^{\nu \rho} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \mu \nu} {{(W^+)}}^{-}_{ \rho \sigma} {{(W^-)}}_{ \xi} {{(W^-)}}_{ \tau} \operatorname{Tr} \left( \sigma^{\xi} \sigma^{\mu \nu} \sigma^{\rho \sigma} \bar{\sigma}^{\tau} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \mu \nu} {{(W^+)}}_{ \rho} {{(W^-)}}^{-}_{ \sigma \xi} {{(W^-)}}_{ \tau} \operatorname{Tr} \left( \sigma^{\rho} \sigma^{\mu \nu} \sigma^{\sigma \xi} \bar{\sigma}^{\tau} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \mu} {{(W^+)}}_{ \nu} {{(W^-)}}^{-}_{ \rho \sigma} {{(W^-)}}^{-}_{ \xi \tau} \operatorname{Tr} \left( \sigma^{\mu} \sigma^{\rho \sigma} \sigma^{\xi \tau} \bar{\sigma}^{\nu} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \mu} {{(W^+)}}^{+}_{ \nu \rho} {{(W^-)}}_{ \sigma} {{(W^-)}}^{+}_{ \xi \tau} \operatorname{Tr} \left( \sigma^{\mu} \bar{\sigma}^{\sigma} \right) \operatorname{Tr} \left( \bar{\sigma}^{\nu \rho} \bar{\sigma}^{\xi \tau} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \nu} {{(W^+)}}_{ \rho} {{(W^-)}}_{ \sigma} \left( D_{\mu} {{(W^-)}}^{+}_{ \xi \tau} \right) \operatorname{Tr} \left( \sigma^{\nu} \sigma^{\sigma} \bar{\sigma}^{\mu} \sigma^{\rho} \bar{\sigma}^{\xi \tau} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \nu} {{(W^+)}}^{+}_{ \rho \sigma} \left( D_{\mu} {{(W^-)}}_{ \xi} \right) {{(W^-)}}_{ \tau} \operatorname{Tr} \left( \sigma^{\nu} \bar{\sigma}^{\mu} \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\tau} \bar{\sigma}^{\xi} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \mu \nu} {{(W^+)}}_{ \rho} {{(W^-)}}^{-}_{ \sigma \xi} {{(W^-)}}_{ \tau} \operatorname{Tr} \left( \sigma^{\rho} \bar{\sigma}^{\tau} \right) \operatorname{Tr} \left( \sigma^{\mu \nu} \sigma^{\sigma \xi} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \nu} {{(W^+)}}_{ \rho} \left( D_{\mu} {{(W^-)}}^{-}_{ \sigma \xi} \right) {{(W^-)}}_{ \tau} \operatorname{Tr} \left( \sigma^{\nu} \bar{\sigma}^{\mu} \sigma^{\rho} \sigma^{\sigma \xi} \bar{\sigma}^{\tau} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \nu \rho} {{(W^+)}}_{ \sigma} {{(W^-)}}_{ \xi} \left( D_{\mu} {{(W^-)}}_{ \tau} \right) \operatorname{Tr} \left( \sigma^{\sigma} \bar{\sigma}^{\tau} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu \rho} \sigma^{\xi} \right) $\\ \hline
    $ \displaystyle \left( D_{\mu} {{(W^-)}}_{ \rho} \right) {{(W^+)}}_{ \sigma} \left( D_{\nu} {{(W^+)}}_{ \xi} \right) {{(W^-)}}_{ \tau} \operatorname{Tr} \left( \sigma^{\sigma} \bar{\sigma}^{\mu} \sigma^{\xi} \bar{\sigma}^{\tau} \right) \operatorname{Tr} \left( \bar{\sigma}^{\nu} \sigma^{\rho} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \rho} \left( D_{\nu} {{(W^+)}}_{ \sigma} \right) {{(W^-)}}_{ \xi} \left( D_{\mu} {{(W^-)}}_{ \tau} \right) \operatorname{Tr} \left( \sigma^{\rho} \bar{\sigma}^{\xi} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\tau} \sigma^{\sigma} \right) $\\ 
\end{longtable}
$\bullet$ {Dimension = 8, $\mathcal{O}_{8}^{1\sim 42}$ }
\begin{longtable}[c]{|l|}
    \hline
    \multicolumn{1}{|c|}{ $W^+ W^+ W^- W^- \quad \pd=8 \quad \mathcal{O}_{8}^{1\sim 42}$} \\ \hline
    \endfirsthead %
    \endhead%
    \hline
    \endfoot%
    $ \displaystyle {{(W^+)}}^{+}_{ \mu \nu} {{(W^+)}}^{+}_{ \rho \sigma} {{(W^-)}}^{+}_{ \xi \tau} {{(W^-)}}^{+}_{ \zeta \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu \nu} \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\zeta \eta} \bar{\sigma}^{\xi \tau} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \mu \nu} {{(W^+)}}^{-}_{ \rho \sigma} {{(W^-)}}^{-}_{ \xi \tau} {{(W^-)}}^{-}_{ \zeta \eta} \operatorname{Tr} \left( \sigma^{\mu \nu} \sigma^{\xi \tau} \sigma^{\zeta \eta} \sigma^{\rho \sigma} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{+}_{ \mu \nu} {{(W^+)}}^{+}_{ \rho \sigma} {{(W^-)}}^{+}_{ \xi \tau} {{(W^-)}}^{+}_{ \zeta \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu \nu} \bar{\sigma}^{\xi \tau} \right) \operatorname{Tr} \left( \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{+}_{ \nu \rho} {{(W^+)}}^{+}_{ \sigma \xi} {{(W^-)}}_{ \tau} \left( D_{\mu} {{(W^-)}}^{+}_{ \zeta \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\nu \rho} \bar{\sigma}^{\tau} \bar{\sigma}^{\mu} \bar{\sigma}^{\sigma \xi} \bar{\sigma}^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \mu \nu} {{(W^+)}}^{-}_{ \rho \sigma} {{(W^-)}}^{+}_{ \xi \tau} {{(W^-)}}^{+}_{ \zeta \eta} \operatorname{Tr} \left( \bar{\sigma}^{\xi \tau} \bar{\sigma}^{\zeta \eta} \right) \operatorname{Tr} \left( \sigma^{\mu \nu} \sigma^{\rho \sigma} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \mu \nu} {{(W^+)}}^{+}_{ \rho \sigma} {{(W^-)}}^{-}_{ \xi \tau} {{(W^-)}}^{+}_{ \zeta \eta} \operatorname{Tr} \left( \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\zeta \eta} \right) \operatorname{Tr} \left( \sigma^{\mu \nu} \sigma^{\xi \tau} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{+}_{ \mu \nu} {{(W^+)}}^{+}_{ \rho \sigma} {{(W^-)}}^{-}_{ \xi \tau} {{(W^-)}}^{-}_{ \zeta \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu \nu} \bar{\sigma}^{\rho \sigma} \right) \operatorname{Tr} \left( \sigma^{\xi \tau} \sigma^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \nu} {{(W^+)}}^{+}_{ \rho \sigma} {{(W^-)}}^{-}_{ \xi \tau} \left( D_{\mu} {{(W^-)}}^{+}_{ \zeta \eta} \right) \operatorname{Tr} \left( \sigma^{\nu} \sigma^{\xi \tau} \bar{\sigma}^{\mu} \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \nu \rho} {{(W^+)}}_{ \sigma} \left( D_{\mu} {{(W^-)}}^{-}_{ \xi \tau} \right) {{(W^-)}}^{+}_{ \zeta \eta} \operatorname{Tr} \left( \sigma^{\sigma} \sigma^{\xi \tau} \sigma^{\nu \rho} \bar{\sigma}^{\mu} \bar{\sigma}^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \nu \rho} {{(W^+)}}^{+}_{ \sigma \xi} \left( D_{\mu} {{(W^-)}}^{-}_{ \tau \zeta} \right) {{(W^-)}}_{ \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu \rho} \sigma^{\tau \zeta} \bar{\sigma}^{\eta} \bar{\sigma}^{\sigma \xi} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \mu \nu} {{(W^+)}}^{-}_{ \rho \sigma} {{(W^-)}}^{-}_{ \xi \tau} {{(W^-)}}^{-}_{ \zeta \eta} \operatorname{Tr} \left( \sigma^{\mu \nu} \sigma^{\xi \tau} \right) \operatorname{Tr} \left( \sigma^{\rho \sigma} \sigma^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \nu \rho} {{(W^+)}}^{-}_{ \sigma \xi} \left( D_{\mu} {{(W^-)}}^{-}_{ \tau \zeta} \right) {{(W^-)}}_{ \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu \rho} \sigma^{\tau \zeta} \sigma^{\sigma \xi} \sigma^{\eta} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \rho} {{(W^+)}}_{ \sigma} {{(W^-)}}^{+}_{ \xi \tau} \left( D_{\mu} D_{\nu} {{(W^-)}}^{+}_{ \zeta \eta} \right) \operatorname{Tr} \left( \sigma^{\rho} \bar{\sigma}^{\mu} \bar{\sigma}^{\xi \tau} \bar{\sigma}^{\nu} \sigma^{\sigma} \bar{\sigma}^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \nu} {{(W^+)}}^{+}_{ \rho \sigma} {{(W^-)}}^{+}_{ \xi \tau} \left( D_{\mu} {{(W^-)}}^{+}_{ \zeta \eta} \right) \operatorname{Tr} \left( \sigma^{\nu} \bar{\sigma}^{\mu} \bar{\sigma}^{\xi \tau} \right) \operatorname{Tr} \left( \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \nu \rho} {{(W^+)}}^{+}_{ \sigma \xi} {{(W^-)}}_{ \tau} \left( D_{\mu} {{(W^-)}}^{+}_{ \zeta \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\sigma \xi} \bar{\sigma}^{\zeta \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu \rho} \sigma^{\tau} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \rho} \left( D_{\nu} {{(W^+)}}^{+}_{ \sigma \xi} \right) {{(W^-)}}_{ \tau} \left( D_{\mu} {{(W^-)}}^{+}_{ \zeta \eta} \right) \operatorname{Tr} \left( \sigma^{\rho} \bar{\sigma}^{\tau} \sigma^{\nu} \bar{\sigma}^{\mu} \bar{\sigma}^{\sigma \xi} \bar{\sigma}^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \rho} {{(W^+)}}_{ \sigma} \left( D_{\nu} {{(W^-)}}^{+}_{ \xi \tau} \right) \left( D_{\mu} {{(W^-)}}^{+}_{ \zeta \eta} \right) \operatorname{Tr} \left( \sigma^{\rho} \bar{\sigma}^{\nu} \bar{\sigma}^{\zeta \eta} \sigma^{\sigma} \bar{\sigma}^{\mu} \bar{\sigma}^{\xi \tau} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{+}_{ \rho \sigma} \left( D_{\nu} {{(W^+)}}^{+}_{ \xi \tau} \right) \left( D_{\mu} {{(W^-)}}_{ \zeta} \right) {{(W^-)}}_{ \eta} \operatorname{Tr} \left( \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\xi \tau} \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\zeta} \bar{\sigma}^{\eta} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \rho \sigma} \left( D_{\nu} {{(W^+)}}^{+}_{ \xi \tau} \right) \left( D_{\mu} {{(W^-)}}_{ \zeta} \right) {{(W^-)}}_{ \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\rho \sigma} \sigma^{\zeta} \bar{\sigma}^{\nu} \bar{\sigma}^{\eta} \bar{\sigma}^{\xi \tau} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \rho \sigma} {{(W^+)}}_{ \xi} \left( D_{\nu} {{(W^-)}}_{ \tau} \right) \left( D_{\mu} {{(W^-)}}^{+}_{ \zeta \eta} \right) \operatorname{Tr} \left( \sigma^{\xi} \bar{\sigma}^{\mu} \sigma^{\tau} \sigma^{\rho \sigma} \bar{\sigma}^{\nu} \bar{\sigma}^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \rho \sigma} {{(W^+)}}_{ \xi} \left( D_{\nu} {{(W^-)}}_{ \tau} \right) \left( D_{\mu} {{(W^-)}}^{+}_{ \zeta \eta} \right) \operatorname{Tr} \left( \sigma^{\xi} \sigma^{\rho \sigma} \sigma^{\tau} \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \rho} \left( D_{\nu} {{(W^+)}}_{ \sigma} \right) \left( D_{\mu} {{(W^-)}}^{-}_{ \xi \tau} \right) {{(W^-)}}^{+}_{ \zeta \eta} \operatorname{Tr} \left( \sigma^{\rho} \bar{\sigma}^{\mu} \sigma^{\sigma} \sigma^{\xi \tau} \bar{\sigma}^{\nu} \bar{\sigma}^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \rho} {{(W^+)}}^{+}_{ \sigma \xi} \left( D_{\mu} {{(W^-)}}^{-}_{ \tau \zeta} \right) \left( D_{\nu} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \sigma^{\rho} \bar{\sigma}^{\mu} \bar{\sigma}^{\sigma \xi} \bar{\sigma}^{\nu} \sigma^{\tau \zeta} \bar{\sigma}^{\eta} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{+}_{ \rho \sigma} {{(W^+)}}_{ \xi} \left( D_{\nu} {{(W^-)}}^{-}_{ \tau \zeta} \right) \left( D_{\mu} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\xi} \sigma^{\tau \zeta} \bar{\sigma}^{\eta} \bar{\sigma}^{\rho \sigma} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \nu} \left( D_{\mu} {{(W^+)}}^{-}_{ \rho \sigma} \right) {{(W^-)}}^{-}_{ \xi \tau} {{(W^-)}}^{-}_{ \zeta \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\xi \tau} \sigma^{\nu} \right) \operatorname{Tr} \left( \sigma^{\rho \sigma} \sigma^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \rho \sigma} \left( D_{\nu} {{(W^+)}}_{ \xi} \right) \left( D_{\mu} {{(W^-)}}^{-}_{ \tau \zeta} \right) {{(W^-)}}_{ \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\rho \sigma} \sigma^{\tau \zeta} \bar{\sigma}^{\nu} \sigma^{\eta} \sigma^{\xi} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \rho \sigma} \left( D_{\nu} {{(W^+)}}_{ \xi} \right) \left( D_{\mu} {{(W^-)}}_{ \tau} \right) {{(W^-)}}^{-}_{ \zeta \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\rho \sigma} \sigma^{\tau} \bar{\sigma}^{\nu} \sigma^{\zeta \eta} \sigma^{\xi} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \rho \sigma} {{(W^+)}}^{-}_{ \xi \tau} \left( D_{\nu} {{(W^-)}}_{ \zeta} \right) \left( D_{\mu} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\xi \tau} \sigma^{\eta} \bar{\sigma}^{\nu} \sigma^{\rho \sigma} \sigma^{\zeta} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \rho \sigma} {{(W^+)}}^{-}_{ \xi \tau} \left( D_{\nu} {{(W^-)}}_{ \zeta} \right) \left( D_{\mu} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\xi \tau} \sigma^{\rho \sigma} \bar{\sigma}^{\nu} \sigma^{\eta} \sigma^{\zeta} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \sigma} \left( D_{\rho} {{(W^+)}}^{+}_{ \xi \tau} \right) \left( D_{\mu} D_{\nu} {{(W^-)}}_{ \zeta} \right) {{(W^-)}}_{ \eta} \operatorname{Tr} \left( \sigma^{\sigma} \bar{\sigma}^{\mu} \bar{\sigma}^{\xi \tau} \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\zeta} \bar{\sigma}^{\eta} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \sigma} \left( D_{\nu} {{(W^+)}}_{ \xi} \right) {{(W^-)}}_{ \tau} \left( D_{\mu} D_{\rho} {{(W^-)}}^{+}_{ \zeta \eta} \right) \operatorname{Tr} \left( \sigma^{\sigma} \sigma^{\tau} \bar{\sigma}^{\rho} \sigma^{\xi} \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \sigma \xi} \left( D_{\rho} {{(W^+)}}_{ \tau} \right) {{(W^-)}}_{ \zeta} \left( D_{\mu} D_{\nu} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\sigma \xi} \sigma^{\zeta} \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\eta} \sigma^{\tau} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \sigma} {{(W^+)}}_{ \xi} \left( D_{\nu} D_{\rho} {{(W^-)}}^{-}_{ \tau \zeta} \right) \left( D_{\mu} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\eta} \sigma^{\tau \zeta} \sigma^{\xi} \bar{\sigma}^{\rho} \sigma^{\sigma} \right) $\\ \hline
    $ \displaystyle \left( D_{\mu} {{(W^-)}}_{ \rho} \right) {{(W^+)}}_{ \sigma} \left( D_{\nu} {{(W^+)}}^{+}_{ \xi \tau} \right) {{(W^-)}}^{+}_{ \zeta \eta} \operatorname{Tr} \left( \sigma^{\sigma} \bar{\sigma}^{\mu} \bar{\sigma}^{\xi \tau} \bar{\sigma}^{\zeta \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\nu} \sigma^{\rho} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{+}_{ \rho \sigma} \left( D_{\nu} {{(W^+)}}_{ \xi} \right) \left( D_{\mu} {{(W^-)}}_{ \tau} \right) {{(W^-)}}^{+}_{ \zeta \eta} \operatorname{Tr} \left( \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\zeta \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\tau} \sigma^{\xi} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{+}_{ \rho \sigma} {{(W^+)}}^{+}_{ \xi \tau} \left( D_{\mu} {{(W^-)}}_{ \zeta} \right) \left( D_{\nu} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\rho \sigma} \bar{\sigma}^{\zeta} \bar{\sigma}^{\eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\xi \tau} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}^{-}_{ \rho \sigma} \left( D_{\nu} {{(W^+)}}_{ \xi} \right) {{(W^-)}}^{-}_{ \tau \zeta} \left( D_{\mu} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\eta} \sigma^{\xi} \right) \operatorname{Tr} \left( \sigma^{\rho \sigma} \sigma^{\tau \zeta} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \rho} {{(W^+)}}_{ \sigma} \left( D_{\nu} {{(W^-)}}^{-}_{ \xi \tau} \right) \left( D_{\mu} {{(W^-)}}^{-}_{ \zeta \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\sigma} \sigma^{\rho} \right) \operatorname{Tr} \left( \sigma^{\xi \tau} \sigma^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \xi} \left( D_{\nu} D_{\sigma} {{(W^+)}}_{ \tau} \right) {{(W^-)}}_{ \zeta} \left( D_{\mu} D_{\rho} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\eta} \sigma^{\tau} \bar{\sigma}^{\rho} \sigma^{\sigma} \bar{\sigma}^{\zeta} \sigma^{\xi} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \nu} {{(W^+)}}_{ \sigma} \left( D_{\mu} D_{\rho} {{(W^-)}}^{-}_{ \xi \tau} \right) {{(W^-)}}^{-}_{ \zeta \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \right) \operatorname{Tr} \left( \bar{\sigma}^{\rho} \sigma^{\sigma} \right) \operatorname{Tr} \left( \sigma^{\xi \tau} \sigma^{\zeta \eta} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \xi} \left( D_{\nu} D_{\sigma} {{(W^+)}}_{ \tau} \right) {{(W^-)}}_{ \zeta} \left( D_{\mu} D_{\rho} {{(W^-)}}_{ \eta} \right) \operatorname{Tr} \left( \sigma^{\xi} \bar{\sigma}^{\zeta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\sigma} \bar{\sigma}^{\eta} \sigma^{\tau} \right) $\\ \hline
    $ \displaystyle {{(W^+)}}_{ \nu} \left( D_{\mu} D_{\rho} {{(W^-)}}_{ \tau} \right) \left( D_{\sigma} D_{\xi} {{(W^+)}}_{ \zeta} \right) {{(W^-)}}_{ \eta} \operatorname{Tr} \left( \bar{\sigma}^{\mu} \sigma^{\nu} \right) \operatorname{Tr} \left( \bar{\sigma}^{\rho} \sigma^{\sigma} \bar{\sigma}^{\eta} \sigma^{\zeta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\xi} \sigma^{\tau} \right) $\\ 
\end{longtable}
